Intervention analysis for integer-valued autoregressive models

We study the problem of intervention effects generating various types of outliers in an integer-valued autoregressive model with Poisson innovations. We concentrate on outliers which enter the dynamics and can be seen as effects of extraordinary events. We consider three different scenarios, namely the detection of an intervention effect of a known type at a known time, the detection of an intervention effect of unknown type at a known time and the detection of an intervention effect when both the type and the time are unknown. We develop F-tests and score tests for the first scenario. For the second and third scenarios we rely on the maximum of the different F-type or score statistics. The usefulness of the proposed approach is illustrated using monthly data on human brucellosis infections in Greece.

==> (inline-0) <==
\begin{tabular}{rrr|rrr|rrr|rrr|rrr|rrr|rrr}
\hline
&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
\hline
 && & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c|}{$\tau=0.75n$} & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$} \\
$\alpha$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\%\\ \hline
0.3&2&0 &   1.2	&4.1	&9.2	&1.8	&4.9	&9.9	&1.3	&4.9	&9.8 & 1.5 & 4.1 & 7.7 & 1.7 & 4.4 & 7.8 & 1.7 & 4.6 & 8.3 \\ 
&&0.8 &  1.4	& 5.5	&10.7	&1.6	&5.9	&11.2	&1.5	&5.9	&11.1& 1.0 & 5.0 & 9.6 & 1.1 & 4.9 & 10.3 & 1.0 & 5.4 & 10.5 \\ 
&&1 & 1.5	&6.4	&11.4	&1.6	&6.6	&11.7	&1.2	&5.6	&11.0& 0.9 & 5.0 & 9.6 & 0.6 & 4.8 & 9.4 & 1.0 & 5.4 & 10.3 \\  \hline
&5&0 &1.2	&5.0	&10.1	&1.2	&4.5	&9.4	&1.2	&5.0	&10.0 & 1.3 & 4.1 & 8.8 & 1.1 & 4.7 & 9.4 & 1.6 & 4.7 & 9.4 \\ 
&&0.8 & 1.5	&6.0	&10.9	&1.3	&5.7	&10.7	&1.7	&5.7	&11.0& 0.9 & 4.3 & 9.2 & 0.9 & 5.2 & 10.3 & 1.2 & 5.0 & 9.9\\
&&1 & 1.5	&6.2	&11.5	&1.1	&5.5	&11.1	&1.4	&6.1	&12.2&  0.8 & 4.7 & 10.2 & 0.7 & 4.1 & 9.1 & 0.9 & 4.8 & 9.7 \\  \hline
0.6&2&0 & 1.5	&5.3	&9.4	&1.5	&5.4	&10.0&1.0	&4.6&	9.5& 2.0 & 4.6 & 7.5 & 1.9 & 4.7 & 7.7 & 2.1 & 4.7 & 7.6 \\ 
&&0.8 &1.8	&6.2	&11.3	&1.5	&6.6	&12.1	&1.4	&5.4	&11.0 & 1.4 & 5.0 & 10.4 & 1.1 & 5.0 & 10.0 & 1.2 & 5.1 & 9.9 \\
&&1 & 1.6	&6.9	&12.4	&1.3	&6.0	&12.3	&1.8	&6.3&12.4& 0.9 & 4.8 & 9.6 & 1.0 & 5.1 & 9.8 & 0.7 & 4.5 & 9.7 \\ \hline
&5&0 &1.1	&5.1	&9.9	&1.2	&5.6	&10.4	&1.5	&5.5	&9.6& 1.8 & 5.0 & 9.0 & 1.6 & 4.6 & 8.9 & 1.7 & 4.9 & 8.8 \\ 
&&0.8 & 1.7	&5.8	&11.4	&1.5	&6.8	&12.0	&1.3	&5.6&	10.6 & 1.1 & 5.4 & 10.1 & 1.1 & 5.7 & 10.4 & 0.9 & 4.9 & 10.3 \\ 
&&1 &  1.5	&5.9	&11.2	&1.8	&6.7	&12.3	&2.0	&6.6	&12.7 &  1.1 & 5.3 & 10.2 & 1.1 & 5.0 & 9.9 & 1.1 & 4.7 & 9.7 \\  \hline
0.9&2&0 & 1.4	&5.0	&10.3	&1.4	&5.3	&10.4	&1.1	&5.2	&10.2 &  2.3 & 4.9 & 8.1 & 2.4 & 4.9 & 7.8 & 2.2 & 4.3 & 7.5 \\
&&0.8 & 2.4	&7.5	&13.1	&2.2	&7.6	&13.7	&1.6	&7.3	&13.4 & 1.4 & 5.1 & 10.0 & 1.3 & 4.9 & 9.7 & 1.2 & 4.4 & 9.1 \\  
&&1 & 3.4	&11.1	&18.5	&3.8	&12.7	&20.8	&3.6	&12.1& 19.1&  1.6 & 6.3 & 11.4 & 1.1 & 5.3 & 10.2 & 1.1 & 5.1 & 10.0 \\  \hline
&5&0 & 1.3	&5.1	&10.6	&1.1	&5.6	&11.2	&1.2&5.4&10.2& 2.1 & 5.2 & 9.1 & 2.0 & 4.3 & 7.9 & 1.8 & 5.0 & 8.3 \\ 
&&0.8 & 2.0	&8.3	&14.2	&2.0	&7.8	&13.9	&2.1	&8.3	&14.0&  1.4 & 5.6 & 10.7 & 1.2 & 5.4 & 10.1 & 1.1 & 4.6 & 10.3 \\ 
&&1 & 3.7	&11.4	&18.3	&4.4	&13.2	&20.8	&3.7	&12.8	&20.5&  1.0 & 5.0 & 10.2 & 1.1 & 4.8 & 10.2 & 0.9 & 4.3 & 9.7 \\ 
\hline
\end{tabular}
\begin{tabular}{rrr|rrr|rrr|rrr|rrr|rrr|rrr}
\hline
&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
\hline
 && & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c|}{$\tau=0.75n$} & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$} \\
$\alpha$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\%\\ \hline
0.3&2&0 & 1.2&	4.3	&9.0	&1.4	&4.8	&9.4	&1.6	&4.3&	8.9 & 1.4 & 3.5 & 7.3 & 1.6 & 4.3 & 7.9 & 1.7 & 4.2 & 7.7 \\ 
&&0.8 &1.3	&5.2	&10.2	&1.5	&5.1	&10.3	&1.3	&5.2	&9.9& 1.1 & 4.9 & 10.0 & 0.9 & 4.5 & 9.9 & 1.2 & 5.0 & 10.4 \\ 
&&1 &0.9	&4.9	&10.2	&1.2	&5.0	&10.2	&1.0	&4.6	&9.8& 0.9 & 4.5 & 9.4 & 0.9 & 4.7 & 9.7 & 0.9 & 5.2 & 10.2 \\  \hline
&5&0 &1.0	&5.4	&10.2	&0.9	&4.6	&10.0	&1.1	&4.5	&9.3& 1.3 & 4.6 & 8.7 & 1.0 & 4.1 & 8.5 & 1.4 & 4.7 & 9.6 \\ 
&&0.8 &1.2	&5.6	&10.4	&1.2	&5.1	&10.5	&1.4	&6.0	&10.8& 1.2 & 4.7 & 10.1 & 1.0 & 4.7 & 9.4 & 1.2 & 5.1 & 10.3 \\ 
&&1 &1.0&	5.4	&10.1	&1.5	&5.9	&11.2	&1.1	&5.6	&11.1& 1.0 & 4.7 & 9.4 & 0.9 & 5.2 & 10.0 & 1.0 & 4.5 & 9.5 \\ \hline
0.6&2&0 &1.0	&4.6	&9.8	&1.3	&5.5	&10.0	&1.4	&5.1&10.1& 2.2 & 4.6 & 7.7 & 2.0 & 4.7 & 7.5 & 1.7 & 4.4 & 7.6 \\ 
&&0.8 &1.2	&5.2	&10.3	&1.4	&5.8	&11.4	&1.3	&5.5	&10.8& 1.1 & 5.2 & 10.3 & 1.2 & 4.8 & 9.7 & 1.1 & 5.1 & 10.1 \\ 
&&1 &1.1	&6.1	&11.6	&1.4	&6.1	&11.7	&1.2	&5.7	&11.1& 0.9 & 4.8 & 10.2 & 0.9 & 4.6 & 9.4 & 0.8 & 4.6 & 9.0 \\  \hline
&5&0 &1.1	&5.5	&10.7	&1.3	&5.0	&9.5	&1.5	&5.2	&10.0& 1.5 & 4.1 & 8.2 & 1.5 & 5.0 & 8.9 & 1.3 & 4.3 & 8.7 \\ 
&&0.8 &1.3	&5.4	&10.8	&1.2	&6.0	&11.0	&1.3	&5.6	&10.9& 1.1 & 4.7 & 9.5 & 0.9 & 5.5 & 10.3 & 1.0 & 5.0 & 9.7 \\ 
&&1 &1.5	&5.7	&11.0	&1.4	&5.8	&11.6	&1.5	&6.3	&12.0& 0.9 & 5.2 & 10.2 & 1.2 & 5.3 & 10.1 & 0.9 & 4.7 & 9.7 \\  \hline
0.9&2&0 &1.3	&6.0	&10.6	&1.3	&5.3	&10.1	&1.3	&4.9	&9.8& 2.2 & 4.5 & 7.1 & 2.4 & 4.9 & 8.3 & 2.2 & 4.7 & 8.2 \\ 
&&0.8 &1.6	&6.3	&11.6	&1.4	&5.8	&11.6	&1.4	&6.1	&11.3 & 1.2 & 4.4 & 9.1 & 1.1 & 4.5 & 9.0 & 1.1 & 4.6 & 8.9 \\ 
&&0.9 &2.4	&8.8	&15.9	&2.5	&9.1	&15.8	&2.1	&8.3	&14.7& 1.1 & 5.3 & 10.6 & 0.9 & 5.0 & 10.0 & 0.8 & 4.4 & 10.1 \\ \hline
&5&0 &1.1	&4.9	&9.9	&1.2	&5.4	&10.1	&1.2	&5.5	&10.6& 1.6 & 3.9 & 7.3 & 1.9 & 4.6 & 8.3 & 1.4 & 4.3 & 7.8 \\ 
&&0.8 & 1.8	&6.4	&11.2	&1.7	&6.4	&12.0	&1.3	&6.2	&11.7& 1.0 & 4.7 & 9.7 & 1.1 & 5.3 & 10.4 & 1.1 & 4.5 & 9.8 \\ 
&&1 & 2.5	&8.7	&15.2	&2.7	&9.2	&15.7	&2.3	&9.1	&15.8 & 1.2 & 5.8 & 10.4 & 1.2 & 5.5 & 10.1 & 0.8 & 4.9 & 10.2 \\ 
\hline
\end{tabular}
\begin{tabular}{rrr|rrr|rrr|rrr|rrr|rrr|rrr}
\hline
&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
\hline
 && & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c|}{$\tau=0.75n$} & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$} \\
$\alpha$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\%\\ \hline

0.3&2 & 0&48.3	&64.3	&71.7	&49.3	&65.3	&73.3	&50.4	&65.8	&72.4& 51.1 & 66.2 & 73.2 & 52.1 & 66.2 & 72.7 & 51.4 & 65.3 & 72.5 \\ 
&&0.8 &21.8	&37.1	&47.1	&23.4	&37.6	&47.1	&22.9	&37.1	&47.6& 24.9 & 42.2 & 51.2 & 25.8 & 41.2 & 49.3 & 23.7 & 39.7 & 49.0 \\ 
&&1 &1.0	&4.3	&10.2	&1.2	&5.8	&11.6	&1.6	&6.7	&11.9& 0.9 & 4.7 & 9.9 & 1.0 & 5.5 & 11.2 & 1.9 & 7.6 & 13.1 \\ \hline
&5& 0&49.3	&66.4	&74.5	&50.1	&65.8	&75.6	&49.9	&66.7	&75.3& 51.5 & 67.0 & 74.2 & 53.5 & 68.6 & 76.7 & 50.6 & 66.0 & 73.2 \\ 
&&0.8 &18.9	&36.1	&45.7	&20.9	&37.0	&45.3	&19.9	&36.3	&46.5& 21.6 & 38.6 & 48.6 & 22.9 & 40.0 & 49.3 & 21.1 & 39.7 & 48.9 \\ 
&&1 &1.2	&5.3	&9.9	&1.4	&5.7	&11.3	&1.9	&6.7	&11.8& 1.4 & 5.6 & 10.9 & 1.2 & 5.8 & 10.8 & 1.3 & 5.6 & 10.8 \\  \hline
0.6&2&0 &40.5	&57.7	&66.2	&41.4	&58.5	&66.9	&43.2	&58.6	&66.3 & 50.4 & 62.7 & 69.5 & 52.1 & 64.2 & 70.9 & 49.9 & 62.9 & 69.1 \\ 
&&0.8 &18.4	&32.8	&42.5	&18.7	&34.4	&42.4	&20.1	&34.3	&42.6& 26.9 & 41.6 & 49.8 & 26.0 & 40.5 & 49.5 & 26.4 & 42.0 & 50.7 \\ 
&&1 &1.2	&5.4	&11.1	&1.5	&6.9	&12.2	&1.6	&6.7	&12.6& 0.9 & 5.0 & 9.9 & 1.1 & 5.1 & 9.8 & 1.2 & 6.0 & 12.1 \\  \hline
&5&0 &42.9	&60.8	&68.8	&41.5	&60.1	&69.2	&40.9	&60.4	&69.5& 50.2 & 63.2 & 69.8 & 49.4 & 64.8 & 72.0 & 49.4 & 63.9 & 71.3 \\ 
&&0.8 &18.4	& 34.1	&43.0	&17.2	&32.2	&42.8	&17.1	&32.0	&41.2& 23.1 & 38.9 & 48.3 & 22.6 & 37.7 & 48.2 & 21.5 & 37.5 & 46.2 \\
&&1 &1.2	&5.4	&10.2	&1.5	&5.3	&10.2	&1.6&7.5&13.2& 1.2 & 5.2 & 10.3 & 1.0 & 5.5 & 12.1 & 1.2 & 6.0 & 12.5 \\ \hline
0.9&2&0 &36.9	&54.3	&63.0	&38.1	&56.5	&63.4	&38.3	&54.0	&63.2& 49.0 & 59.0 & 67.5 & 49.6 & 60.0 & 68.1 & 50.7 & 60.6 & 68.3 \\ 
&&0.8 &17.8	&31.8	&40.5	&16.1	&30.6	&40.8	&18.0	&31.4&	40.6 & 26.4 & 41.5 & 50.0 & 27.1 & 40.9 & 48.9 & 26.4 & 39.8 & 48.8 \\ 
&&1 &  3.0	&9.3	&14.7	&2.5	&8.9	&16.1	&3.0	&9.8	&15.9 & 1.6 & 5.6 & 10.8 & 1.2 & 6.0 & 11.6 & 2.0 & 6.7 & 12.5 \\ \hline
&5& 0&37.5	&57.2	&66.0	&36.5	&55.8	&65.0	&38.0	&55.6	&65.2& 50.1 & 60.9 & 67.8 & 48.5 & 62.1 & 69.3 & 49.6 & 61.9 & 68.2 \\ 
&&0.8 &16.2	&32.5	&41.9	&14.8	&28.6	&39.0	&15.8	&29.9&39.5 & 23.6 & 39.1 & 47.3 & 23.0 & 38.1 & 46.9 & 22.7 & 37.3 & 46.0 \\ 
&&1   & 2.6	&9.3	&15.0	&2.8	&9.4	&16.1	&2.4	&9.8	&17.1& 1.2 & 6.3 & 11.2 & 1.1 & 6.6 & 12.6 & 1.3 & 6.6 & 12.8 \\ 
\hline
\end{tabular}
\begin{tabular}{rrr|rrr|rrr|rrr|rrr|rrr|rrr}
\hline
&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
\hline
 && & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c|}{$\tau=0.75n$} & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$} \\
$\alpha$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\%\\ \hline

0.3&2&0& 24.4	&38.6	&47.3	&24.8	&39.6	&48.4	&25.1	&39.0	&47.6 &   28.4 & 41.4 & 49.2 & 29.3 & 41.9 & 48.9 & 31.9 & 44.8 & 52.0 \\ 
 &&0.8&56.1	&72.5	&79.3	&56.6	&74.0	&80.4	&53.4	&71.8	&79.8&  50.1 & 70.9 & 79.2 & 51.0 & 70.6 & 79.3 & 54.5 & 71.6 & 80.5 \\ 
&&1 &0.6	&4.7	&9.6	&2.2	&7.9	&14.1	&5.3	&16.0	&24.9& 0.9 & 4.7 & 9.8 & 2.4 & 8.1 & 14.1 & 5.5 & 16.6 & 26.3 \\  \hline
&5&0 &23.0	&38.6	&50.0	&23.4	&39.9	&48.3	&23.1	&40.0	&50.9&  26.9 & 42.6 & 51.9 & 26.1 & 40.6 & 48.6 & 28.6 & 45.0 & 52.9 \\ 
&&0.8 &57.1	&74.5	&82.2	&56.0	&74.9	&83.3	&57.5	&75.2	&82.8&  53.2 & 73.7 & 80.9 & 53.0 & 72.8 & 81.5 & 53.2 & 74.6 & 83.1 \\ 
&&1 &0.8	&4.4	&9.2	&1.6	&8.9	&15.4	&5.0	&15.9	&25.3& 1.1 & 6.3 & 11.8 & 2.0 & 7.9 & 14.1 & 5.0 & 16.4 & 25.8 \\  \hline
0.6&2&0 &21.7	&37.0	&45.3	&20.4	&34.4	&44.5	&20.4	&34.1	&42.8 &    29.1 & 40.8 & 47.8 & 30.3 & 42.5 & 51.1 & 28.9 & 39.8 & 47.2 \\ 
&&0.8 &49.1	&67.5	&75.3	&46.7	&66.2	&74.2	&47.5	&67.5	&75.9& 47.3 & 66.2 & 73.5 & 48.3 & 67.0 & 74.8 & 47.3 & 65.0 & 74.2 \\ 
&&1 & 0.9	&5.2	&10.0	&1.6	&5.8	&11.4	&4.6	&14.8	&24.6&  1.2 & 5.6 & 12.3 & 2.4 & 8.0 & 15.2 & 5.4 & 14.9 & 23.9 \\ \hline
&5&0 & 19.4	&34.5	&45.0	&20.1	&33.6	&45.1	&18.6	&34.5	&43.8 &   26.8 & 39.5 & 47.5 & 27.4 & 41.8 & 50.5 & 28.5 & 41.2 & 48.5 \\ 
&&0.8 &47.5	&67.3	&75.9	&48.5	&68.8	&77.2	&47.0	&68.0	&76.7 &   47.6 & 68.0 & 76.5 & 47.6 & 67.0 & 76.5 & 49.4 & 68.5 & 77.3 \\ 
&&1 &0.8	&4.7	&10.1	&2.2	&7.9	&13.1	&4.8	&15.1	&23.2 & 1.1 & 6.2 & 11.8 & 1.9 & 8.2 & 15.6 & 4.8 & 15.2 & 25.1 \\  \hline
0.9&2&0 & 17.9	&31.1	&39.8	&18.4	&32.0	&42.0	&17.9	&32.0	&40.5& 30.0 & 40.1 & 47.3 & 29.0 & 39.9 & 48.1 & 29.4 & 39.1 & 46.8 \\ 
&&0.8 & 43.7	&61.6	&70.4	&43.3	&61.8	&70.7	&44.6	&63.1	&71.0&   50.2 & 64.7 & 72.4 & 48.8 & 64.7 & 72.4 & 48.4 & 64.9 & 72.9 \\ 
&&1 & 2.1	&7.8	&14.1	&3.2	&10.6	&17.2	&8.2	&18.6&26.7&  1.9 & 7.9 & 13.9 & 2.0 & 8.6 & 14.9 & 5.4 & 15.8 & 25.1 \\  \hline
&5&0 & 16.6	&31.8	&41.1	&16.6	&31.4	&41.6	&15.1	&30.6&39.6& 26.6 & 39.9 & 47.0 & 27.2 & 39.5 & 47.6 & 27.6 & 39.4 & 46.3 \\ 
&&0.8 & 43.8	&65.0	&74.0	&42.5	&63.2	&72.9	&44.2	&63	&71.6&  48.9 & 67.0 & 75.0 & 47.3 & 64.7 & 73.9 & 48.6 & 66.6 & 75.0 \\ 
&&1 & 2.3	&8.9	&15.0	&2.8	&10.1	&16.5	&6.8	&17.6	&25.6&   1.5 & 7.5 & 14.2 & 2.4 & 9.7 & 16.4 & 5.4 & 16.8 & 24.8 \\ 
\hline
\end{tabular}
\begin{tabular}{rrr|rrr|rrr|rrr|rrr|rrr|rrr}
\hline
&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
\hline
 && & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c|}{$\tau=0.75n$} & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$} \\
$\alpha$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\%\\ \hline

0.3&2&0&1.7	&5.2	&9.8	&3.2	&8.9	&14.4	&5.5	&12.2	&18.0&  4.0 & 9.2 & 14.1 & 5.3 & 11.5 & 17.1 & 9.2 & 17.2 & 24.1 \\ 
&&0.8 &1.6	&6.2	&10.2	&4.7	&15.4	&24.8	&16.8	&34.2	&45.8 &2.8 & 9.2 & 15.1 & 8.8 & 20.2 & 30.4 & 22.1 & 42.8 & 55.0 \\
&&1 &96.1	&99.3	&99.7	&99.5	&100.0	&100.0&98.2	&99.5	&99.8&   97.3 & 99.3 & 99.8 & 99.8 & 100.0 & 100.0 & 98.2 & 99.5 & 100.0 \\  \hline
&5&0 &1.7	&5.0	&10.3	&2.6	&7.7	&12.3	&3.6	&11.1	&17.6&   2.7 & 9.2 & 14.8 & 5.8 & 12.4 & 18.7 & 7.0 & 16.1 & 23.1 \\ 
&&0.8 &1.5	&6.2	&11.2	&4.7	&13.7	&22.8	&15.7	&36.2	&47.6 & 2.7 & 9.3 & 15.3 & 9.1 & 23.8 & 31.9 & 20.6 & 43.1 & 54.4 \\ 
&&1 &  98.4	&99.8	&99.9	&99.9	&100.0	&100.0	&98.9	&99.9&100.0 &   98.5 & 99.7 & 99.8 & 99.8 & 100.0 & 100.0 & 98.5 & 99.8 & 100.0 \\ \hline
&&0.6 &1.8	&4.5	&9.7	&1.6	&6.6	&12.2	&4.2	&10.2	&16.1&4.8 & 8.2 & 13.2 & 6.8 & 13.1 & 18.0 & 8.3 & 16.6 & 21.3 \\ 
&&0.8 &1.6	&6.0	&11.2	&3.4	&11.7	&20.4	&11.6	&26.4	&38.0& 3.1 & 10.3 & 16.6 & 10.4 & 22.0 & 31.8 & 21.1 & 37.8 & 48.2 \\ 
&&1 &87.9	&97.8	&99.0	&98.0	&99.8	&100.0	&93.2	&98.5	&99.4 &  93.3 & 98.4 & 99.2 & 98.8 & 99.9 & 100.0 & 94.9 & 99.0 & 99.5 \\ \hline
&5&0 &1.1	&5.2	&9.9	&1.9	&6.3	&11.7	&3.5	&10.2	&16.9& 3.5 & 9.9 & 14.9 & 6.1 & 12.6 & 19.1 & 7.7 & 15.6 & 21.9 \\ 
&&0.8 & 1.6	&5.5	&10.6	&3.2	&11.3	&19.5	&11.0	&26.2	&40.0&    3.4 & 10.3 & 17.9 & 10.6 & 23.4 & 32.1 & 22.0 & 40.8 & 52.8 \\ 
&&1 & 92.7	&99.0	&99.7	&98.0	&99.8	&100.0	&94.6	&98.8	&99.5&   95.3 & 98.8 & 99.6 & 99.3 & 100.0 & 100.0 & 96.7 & 99.1 & 99.7 \\  \hline
0.9&2&0 &1.2	&4.8	&9.7	&2.4	&8.4	&12.8	&3.8	&9.8	&16.0 & 5.6 & 9.5 & 14.9 & 8.1 & 13.5 & 17.1 & 9.8 & 16.9 & 21.4 \\ 
&&0.8&2.3	&9.0	&17.2	&5.6	&17.9	&28.1	&12.5	&29.4	&41.8&   6.2 & 14.7 & 21.5 & 12.9 & 24.2 & 34.9 & 25.1 & 40.2 & 50.2 \\ 
&&1 &66.5	&90.4	&96.1	&84.3	&97.2	&98.9	&85.3	&96.3	&98.5 & 91.8 & 97.8 & 99.1 & 97.3 & 99.7 & 99.9 & 92.6 & 97.6 & 99.0 \\  \hline
&5&0 &1.6	&6.3	&10.6	&2.2	&8.3	&14.5	&3.4	&10.1	&16.6 &  4.9 & 10.2 & 15.8 & 6.2 & 12.9 & 18.4 & 7.6 & 15.1 & 20.8 \\ 
&&0.8 &2.9	&10.3	&18.8	&6.5	&19.4	&31.5	&12.3	&29.9	&41.4&  5.8 & 14.3 & 21.8 & 13.3 & 25.9 & 34.1 & 25.1 & 41.4 & 52.2 \\ 
&&1 & 71.1	&93.5	&97.5	&87.0	&97.3	&99.0	&86.3	&97.2	&98.7&  91.1 & 97.3 & 99.0 & 97.7 & 99.6 & 99.9 & 94.8 & 98.5 & 99.2 \\ 
 \hline
\end{tabular}
\begin{tabular}{rrr|rrr|rrr|rrr|rrr|rrr|rrr}
\hline
&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
\hline
 && & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c|}{$\tau=0.75n$} & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$} \\
$\alpha$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\%\\ \hline

0.3&2&0 &     1.3 &   3.6 &   6.5 &   0.9 &   3.3 &   6.0   &   1.0   &   3.7 &   6.9 &  1.3 & 2.5 & 5.2 & 1.5 & 3.4 & 5.8 & 1.6 & 3.4 & 5.6 \\
&&0.6 &   0.6 &   2.5 &   4.5 &   0.6 &   1.9 &   3.7 &   0.6 &   2.4 &   4.6 &  0.6 & 1.8 & 3.8 & 0.8 & 2.2 & 4.0 & 0.5 & 1.5 & 3.4 \\ 
&&0.8 &   0.4 &   2.1 &   3.4 &   0.5 &   1.7 &   3.0   &   0.5 &   1.8 &   3.3 & 0.2 & 1.2 & 2.8 & 0.3 & 1.7 & 3.1 & 0.7 & 2.3 & 3.5 \\ 
&&0.9 &   0.9 &  2.9 &   5.8 &   0.9 &   3.5 &   6.7 &   0.6 &   2.6 &   4.6 &  0.6 & 3.3 & 6.5 & 0.5 & 2.5 & 5.1 & 0.7 & 2.5 & 5.5 \\ 
&&1 &   0.9 &    4.4 &   9.2 &   1.2 &   5.2 &   9.7 &   0.9 &   4.9 &   8.7 &  0.9 & 4.5 & 8.6 & 0.8 & 4.8 & 8.3 & 0.8 & 4.7 & 9.0 \\ 
\hline
&5&0 &   0.9 &   3.6 &   6.8 &   0.9 &   3.8 &   7.2 &   0.8 &   3.0   &   6.4 &   1.1 & 4.2 & 7.0 & 0.8 & 2.9 & 6.1 & 1.4 & 4.2 & 7.2 \\ 
&&0.6 &   0.6 &  1.9 &   3.8 &   0.5 &   2.3 &   4.2 &   0.7 &   2.2 &   4.2 &   0.5 & 2.1 & 3.5 & 0.6 & 2.2 & 4.2 & 0.4 & 2.4 & 3.8 \\ 
&&0.8 &   0.6 &   1.8 &   3.0   &   0.6 &   1.7 &   3.3 &   0.5 &   1.6 &   3.0   &   0.5 & 1.8 & 2.8 & 0.4 & 1.7 & 2.8 & 0.6 & 2.0 & 3.5 \\ 
&&0.9 &   0.8 &  3.6 &   6.6 &   0.7 &   2.9 &   5.9 &   0.7 &   3.1 &   5.6 & 0.4 & 2.4 & 5.2 & 0.5 & 2.0 & 4.8 & 0.6 & 2.4 & 4.4 \\ 
&&1 &   1.2 &   5.1 &   9.3 &   1.0   &   5.3 &   9.1 &   1.1 &   4.9 &   9.1 &  1.2 & 4.6 & 8.7 & 1.0 & 5.2 & 9.6 & 0.8 & 3.8 & 7.6 \\ 
\hline
0.6&2&0 &   1.0   &   3.7 &   6.9 &   1.1 &   3.4 &   6.4 &   1.1 &   3.7 &   7.0   &  1.8 & 3.7 & 6.2 & 1.6 & 3.4 & 5.4 & 1.4 & 3.2 & 5.3 \\ 
&&0.6 & 0.6 &   2.5 &   4.2 &   0.6 &   2.4 &   4.1 &   0.7 &   2.6 &   4.6 &  0.4 & 1.8 & 3.4 & 0.4 & 1.6 & 4.0 & 0.5 & 2.0 & 3.7 \\
&&0.8 &    0.4 &   1.7 &   2.9 &   0.6 &   1.7 &   3.0   &   0.6 &   1.8 &   3.1 & 0.6 & 1.7 & 3.0 & 0.3 & 1.1 & 2.8 & 0.3 & 1.8 & 3.4 \\ 
&&0.9 &   1.1 &   4.3 &   7.1 &   0.7 &   3.2 &   5.9 &   0.9 &   3.6 &   5.6 & 0.8 & 3.1 & 5.7 & 0.5 & 2.5 & 5.9 & 0.6 & 2.2 & 4.0 \\ 
&&1 &   1.4 &   5.7 &   10  &   1.0   &   5.5 &   10  &   1.3 &   5.0   &   9.0   &   0.8 & 4.0 & 8.7 & 0.7 & 3.8 & 7.6 & 0.9 & 3.8 & 7.4 \\ 
 \hline
&5&0 &   0.8 &   3.5 &   6.1 &   0.9 &   4.0   &   6.9 &   1.0   &   3.7 &   6.9 &  1.4 & 3.2 & 5.2 & 0.9 & 3.8 & 6.4 & 1.1 & 3.8 & 6.2 \\ 
&&0.6 &   0.7 &   2.3 &   4.3 &   0.7 &   2.6 &   4.6 &   0.5 &   2.5 &   4.5 & 0.6 & 1.9 & 3.0 & 0.6 & 2.4 & 4.2 & 0.3 & 2.0 & 3.4 \\ 
&&0.8 &   0.5 &   1.9 &   3.6 &   0.7 &   1.9 &   3.1 &   0.5 &   1.7 &   3.2 &  0.3 & 1.4 & 2.9 & 0.2 & 1.4 & 2.8 & 0.6 & 2.3 & 4.1 \\ 
&&0.9 &    0.9 &   3.1 &   6.2 &   0.8 &   3.3 &   6.2 &   0.9 &   3.5 &   6.1 & 0.8 & 2.9 & 5.6 & 1.0 & 3.4 & 6.2 & 0.8 & 2.1 & 4.7 \\ 
&&1 &    1.3  &    5.1  &    9.7  &    1.5  &    5.5  &    10.5 &    1.2  &    5.0    &    8.6  & 1.0 & 5.0 & 9.8 & 1.4 & 4.4 & 7.7 & 0.7 & 4.0 & 8.2 \\ 
\hline
0.9&2&0 &   1.0   &   3.3 &   5.9 &   1.1 &   4   &   6.5 &   0.9 &   3.8 &   6.1 &  1.6 & 3.3 & 5.4 & 2.3 & 4.1 & 6.2 & 1.6 & 3.6 & 6.3 \\ 
&&0.6 &   0.6 &   1.9 &   3.3 &   0.6 &   2.2 &   3.7 &   0.6 &   2.0   &   3.7 &  0.4 & 1.4 & 2.3 & 0.6 & 1.2 & 2.0 & 0.5 & 1.3 & 2.2 \\ 
&&0.8 &  0.5 &   1.6 &   2.9 &   0.5 &   1.7 &   3.2 &   0.5 &   2.1 &   3.7 & 0.3 & 1.4 & 2.8 & 0.2 & 1.2 & 2.8 & 0.4 & 1.4 & 3.0 \\ 
&&0.9 &   1.1 &   4.7 &   8.0   &   1.6 &   5   &   8.2 &   1.2 &   4.0   &   6.3 & 0.5 & 2.8 & 5.6 & 0.9 & 3.0 & 5.7 & 0.4 & 2.7 & 5.0 \\ 
&&1 &    2.4  &    8.6  &    14.6 &    2.7  &    8.2  &    13.9 &    2.5  &    9.0    &    14.2 & 1.3 & 5.8 & 10.7 & 1.0 & 5.0 & 9.8 & 0.8 & 3.8 & 8.4 \\ 
\hline
&5&0 &   0.9 &   3.7 &   6.1 &   0.9 &   3.3 &   6.0   &   1.0   &   3.4 &   6.6 &   1.2 & 2.6 & 4.8 & 1.4 & 3.2 & 5.9 & 1.6 & 3.9 & 5.8 \\ 
&&0.6 &   0.6 &   2.4 &   3.8 &   0.6 &   2.2 &   3.7 &   0.6 &   2.1 &   3.9 &  0.6 & 1.5 & 2.6 & 0.7 & 2.1 & 4.1 & 0.5 & 1.8 & 3.5 \\ 
&&0.8 &  0.5 &   2.2 &   3.3 &   0.6 &   2.2 &   3.2 &   0.7 &   1.9 &   3.2 &  0.4 & 1.5 & 3.1 & 0.2 & 1.4 & 2.7 & 0.7 & 2.0 & 3.5 \\ 
&&0.9 &   1.3 &   5.1 &   8.7 &   1.2 &   4.4 &   7.8 &   1.6 &   4.9 &   7.4 &  0.6 & 3.0 & 6.0 & 0.9 & 3.6 & 6.1 & 0.9 & 2.5 & 4.6 \\ 
&&1 &     2.1  &    8.2  &    13.8 &    2.7  &    9.1  &    14.1 &    2.4  &    7.5  &    12.4 &  1.4 & 6.2 & 9.8 & 1.1 & 4.8 & 8.1 & 0.6 & 4.5 & 8.6 \\ 
\hline
\end{tabular}
\begin{tabular}{rrr|rrr|rrr|rrr|rrr|rrr|rrr}
\hline
&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
\hline
 && & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c|}{$\tau=0.75n$} & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$} \\
$\alpha$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\%\\ \hline

0.3&2&0 &    40.6 &    51.6 &    56.4 &    40.7 &    52   &    56.1 &    40.7 &    51.7 &    56.4 & 47.4 & 58.9 & 63.6 & 47.9 & 58.0 & 62.5 & 47.1 & 58.9 & 63.7 \\ 
&&0.6 &      8.7  &    11.6 &    12.9 &    8.2  &    10.8 &    11.9 &    9.6  &    12.3 &    13.5 & 4.3 & 6.9 & 7.8 & 5.0 & 7.2 & 8.2 & 4.6 & 7.1 & 7.9 \\ 
&&0.8 &  1.5 &   2.5 &   3.0   &   1.8 &   2.6 &   3.0   &   1.7 &   2.6 &   2.9 &    0.8 & 1.9 & 2.4 & 1.0 & 1.6 & 1.9 & 0.4 & 1.2 & 1.8 \\ 
&&0.9 &    1.0   &   1.9 &   2.5 &   1.2 &   2.3 &   3.0   &   1.0   &   1.8 &   2.2 &   0.7 & 1.6 & 2.8 & 0.8 & 1.8 & 2.4 & 0.4 & 1.4 & 2.1 \\ 
&&1 &   0.7 &   2.4 &   3.8 &   0.7 &   2.4 &   3.8 &   0.6 &   2.0   &   3.2 &  0.6 & 1.9 & 3.1 & 0.3 & 1.8 & 3.1 & 0.4 & 1.5 & 2.6 \\ 
\hline
&5&0 &        40.8 &    53.1 &    57.8 &    41.9 &    54.8 &    59.5 &    42.0   &    54.7 &    59.9 &   46.5 & 58.5 & 63.5 & 47.5 & 59.0 & 64.7 & 45.5 & 57.8 & 61.9 \\ 
&&0.6 &      8.8  &    11.7 &    12.9 &    8.7  &    11.7 &    12.9 &    8.6  &    12.1 &    13.3 &    6.2 & 8.2 & 9.6 & 6.0 & 8.8 & 10.1 & 5.8 & 8.6 & 10.3 \\ 
&&0.8 &    1.9 &   3.0   &   3.2 &   1.3 &   2.2 &   2.6 &   1.9 &   2.8 &   3.4 & 0.8 & 1.6 & 1.9 & 0.9 & 1.6 & 1.9 & 1.1 & 1.8 & 2.2 \\ 
&&0.9 &     1.1 &   2.3 &   3.0   &   1.2 &   2.3 &   2.9 &   1.1 &   2.2 &   2.7 & 0.4 & 1.7 & 2.6 & 0.6 & 1.7 & 2.0 & 0.5 & 1.3 & 1.8 \\ 
&&1 &     0.6 &   2.0   &   3.4 &   0.4 &   2.0   &   3.5 &   0.7 &   1.9 &   3.0   &  0.7 & 2.3 & 3.8 & 0.6 & 1.9 & 2.8 & 0.6 & 1.4 & 2.4 \\ 
\hline
0.6&2&0 &   34.5 &    46.3 &    50.8 &    35.2 &    46.6 &    51.6 &    35.0   &    45.8 &    51.1 &    46.1 & 55.3 & 60.1 & 48.2 & 58.2 & 63.0 & 46.0 & 56.3 & 61.0 \\ 
&&0.6 &     7.8  &    10.6 &    11.9 &    7.9  &    10.7 &    12.2 &    8.4  &    11.6 &    12.8 &  4.5 & 6.5 & 7.4 & 4.5 & 6.2 & 7.2 & 4.3 & 6.1 & 7.0 \\ 
&&0.8 &  2.0   &   3.0   &   3.5 &   2.1 &   3.1 &   3.6 &   1.9 &   2.9 &   3.6 & 0.9 & 1.6 & 1.9 & 0.4 & 0.9 & 1.2 & 1.0 & 1.9 & 2.6 \\ 
&&0.9 &  1.4 &   3.0   &   4.3 &   1.4 &   2.9 &   4.1 &   1.3 &   2.4 &   3.5 &  0.5 & 1.4 & 2.0 & 0.7 & 1.8 & 2.8 & 0.2 & 1.6 & 2.4 \\ 
&&1 &    0.8 &   2.8 &   4.6 &   0.7 &   2.7 &   4.2 &   1.1 &   2.8 &   4.4 &   0.4 & 2.0 & 3.4 & 0.2 & 1.6 & 2.8 & 0.3 & 1.4 & 3.3 \\ 
\hline
&5&0 &     33.8 &    46.4 &    51.7 &    35.0   &    47.0   &    52.4 &    35.3 &    48.0   &    53.7 &   45.4 & 55.6 & 59.2 & 45.0 & 56.8 & 62.0 & 44.8 & 56.3 & 61.2 \\ 
&&0.6 &     7.9  &    11.4 &    12.8 &    8.2  &    11.8 &    13.7 &    8.3  &    11.4 &    12.8 &  5.4 & 7.3 & 8.8 & 4.9 & 7.6 & 8.6 & 5.3 & 7.7 & 8.8 \\ 
&&0.8 &  2.3 &   3.5 &   4.0   &   1.7 &   2.7 &   3.2 &   1.6 &   2.8 &   3.7 & 0.7 & 1.4 & 2.0 & 1.2 & 2.0 & 2.4 & 0.6 & 1.6 & 2.0 \\ 
&&0.9 &    1.3 &   2.8 &   3.7 &   1.5 &   3.2 &   4.3 &   1.1 &   2.5 &   3.3 &  0.6 & 1.8 & 2.7 & 0.6 & 1.6 & 2.1 & 0.8 & 1.8 & 2.6 \\ 
&&1 &   0.8 &   2.7 &   4.1 &   0.8 &   2.6 &   4.3 &   0.9 &   2.3 &   3.7 &  0.7 & 2.2 & 3.6 & 0.4 & 1.8 & 3.3 & 0.2 & 1.6 & 3.0 \\ 
\hline
0.9&2&0 &    31.1 &    42.2 &    47.0   &    31.0   &    43.2 &    47.9 &    31.8 &    43.2 &    48.1 &  45.0 & 52.5 & 58.1 & 45.0 & 52.5 & 58.0 & 47.1 & 55.1 & 60.2 \\ 
&&0.6 &     6.7  &    9.9  &    11.4 &    6.1  &    9.4  &    10.7 &    6.3  &    9.0    &    10.6 & 4.3 & 6.2 & 7.2 & 5.7 & 7.6 & 8.8 & 4.0 & 6.0 & 6.8 \\ 
&&0.8 &   1.8 &   2.9 &   3.5 &   1.6 &   2.6 &   3.1 &   2.0   &   3.1 &   3.8 & 0.9 & 1.8 & 2.5 & 0.7 & 1.5 & 2.0 & 0.7 & 1.0 & 1.6 \\
&&0.9 &    2.2 &   4.0   &   5.4 &   2.5 &   4.5 &   5.8 &   2.4 &   4.1 &   5.2 & 0.8 & 1.9 & 3.2 & 0.8 & 1.9 & 3.0 & 0.4 & 1.3 & 1.9 \\ 
&&1 &   1.6 &   4.9 &   7.4 &   1.9 &   5.1 &   7.3 &   1.9 &   4.8 &   7.1 &  0.8 & 2.2 & 3.8 & 0.4 & 1.9 & 3.8 & 0.4 & 1.9 & 3.6 \\ 
\hline
&5&0 &     29.6 &    42   &    47.2 &    30.5 &    43.4 &    48.8 &    29.8 &    42.1 &    48.2 &   44.4 & 52.5 & 57.4 & 44.0 & 54.7 & 59.4 & 45.0 & 54.8 & 59.1 \\ 
&&0.6 &    7.3  &    10.3 &    11.9 &    6.8  &    10.0   &    11.7 &    6.9  &    10.3 &    12.0   & 5.8 & 8.0 & 8.9 & 5.0 & 7.3 & 8.5 & 5.5 & 7.4 & 8.6 \\ 
&&0.8 &   1.8 &   2.9 &   3.5 &   1.7 &   2.9 &   3.6 &   1.7 &   2.7 &   3.2 & 0.9 & 1.7 & 2.2 & 1.4 & 2.0 & 2.2 & 0.8 & 1.6 & 2.0 \\ 
&&0.9 &   2.3 &   4.5 &   6.0   &   2.5 &   4.7 &   5.9 &   2.0   &   3.8 &   4.9 &0.8 & 1.8 & 2.6 & 0.6 & 1.6 & 2.4 & 0.5 & 1.6 & 2.1 \\ 
&&1 &  1.5 &   4.9 &   7.3 &   1.8 &   4.9 &   7.0   &   2.1 &   5.1 &   7.5 & 0.6 & 2.5 & 4.3 & 0.6 & 2.1 & 3.9 & 0.2 & 2.0 & 3.4 \\ 
\hline
\end{tabular}
\begin{tabular}{rrr|rrr|rrr|rrr|rrr|rrr|rrr}
\hline
&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
\hline
 && & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c|}{$\tau=0.75n$} & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$} \\
$\alpha$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\%\\ \hline

0.3&2&0  &    14.5 &    18.3 &    20.1 &    14.8 &    18.6 &    20.4 &    14.9 &    18.8 &    20.7 &  22.9 & 27.8 & 29.0 & 22.8 & 26.4 & 27.9 & 21.4 & 25.2 & 26.7 \\ 
&&0.6 &    28.5 &    35.3 &    37.7 &    27.6 &    33.6 &    36.1 &    27.0   &    33.5 &    35.8 &   22.8 & 28.9 & 30.6 & 23.9 & 30.9 & 33.2 & 23.1 & 29.7 & 31.9 \\ 
&&0.8 &     11.3 &    14.7 &    16.1 &    12.1 &    15.5 &    16.9 &    11.2 &    14.9 &    16.7 &  7.6 & 10.8 & 12.6 & 7.8 & 11.2 & 13.2 & 8.8 & 12.6 & 14.6 \\
&&0.9 &   4.4 &   7.2 &   8.3 &   4.3 &   6.5 &   7.8 &   4.6 &   6.4 &   7.6 & 2.8 & 5.8 & 7.1 & 2.6 & 4.9 & 5.6 & 2.6 & 4.5 & 5.8 \\
&&1 &   0.6 &   2.2 &   3.5 &   0.5 &   1.7 &   2.4 &   0.8 &   2.2 &   3.1 & 0.2 & 1.1 & 2.4 & 0.8 & 1.8 & 2.8 & 0.6 & 1.6 & 2.5 \\ 
\hline
&5&0 &    12.5 &    16.3 &    18.0   &    13.0   &    17.0   &    18.6 &    13.8 &    17.7 &    19.2 &  19.3 & 23.0 & 25.3 & 18.4 & 22.7 & 24.4 & 22.1 & 26.4 & 27.9 \\ 
&&0.6 &     29.1 &    36.3 &    38.4 &    29.6 &    36.4 &    39.0   &    30.2 &    36.5 &    39.2 & 27.1 & 34.5 & 37.1 & 25.9 & 33.1 & 35.5 & 26.5 & 32.7 & 35.1 \\ 
&&0.8 &   13.6 &    17.6 &    19.1 &    12.6 &    16.2 &    17.6 &    12.9 &    16.5 &    18.1 &  8.2 & 12.2 & 13.7 & 9.7 & 13.9 & 15.2 & 7.8 & 11.4 & 13.4 \\
&&0.9 &   4.4 &   6.7 &   8.0   &   4.4 &   6.7 &   7.6 &   4.1 &   6.3 &   7.2 &  2.8 & 4.8 & 6.0 & 2.8 & 5.3 & 6.4 & 3.2 & 5.8 & 7.2 \\ 
&&1 &   0.8 &   1.9 &   2.8 &   0.6 &   1.8 &   2.8 &   0.7 &   1.8 &   2.4 &   0.3 & 1.9 & 3.2 & 0.5 & 1.8 & 2.4 & 0.6 & 1.5 & 2.5 \\ 
 \hline
0.6&2&0 &    12.5 &    17.1 &    19.4 &    13.1 &    17.8 &    19.9 &    13.2 &    17.5 &    19.4 & 23.1 & 27.1 & 29.1 & 23.8 & 28.1 & 29.9 & 22.9 & 27.2 & 29.1 \\ 
&&0.6 &    22.0   &    28.3 &    30.6 &    23.0   &    29.2 &    31.7 &    22.6 &    28.9 &    31.7 & 20.8 & 26.6 & 28.6 & 23.1 & 28.5 & 30.1 & 21.9 & 28.0 & 30.6 \\ 
&&0.8 &    11.7 &    15.4 &    17.4 &    11.2 &    15.0   &    16.5 &    11.4 &    15.7 &    17.3 &     7.0 & 10.8 & 12.6 & 7.6 & 10.4 & 11.9 & 7.2 & 10.4 & 12.2 \\ 
&&0.9 &     5.6 &   8.0   &   9.6 &   5.2 &   8.4 &   9.8 &   4.6 &   7.1 &   8.3 & 2.8 & 5.5 & 6.7 & 2.8 & 4.8 & 6.2 & 2.4 & 4.2 & 4.8 \\ 
&&1 &   0.7 &   2.5 &   4.1 &   0.5 &   2.2 &   3.4 &   1.0   &   2.7 &   3.6 &   0.5 & 1.8 & 3.0 & 0.3 & 1.7 & 2.6 & 0.9 & 2.1 & 2.9 \\ 
 \hline
&5&0 &    11.9 &    16.7 &    18.7 &    11.7 &    16   &    17.8 &    11.5 &    15.6 &    17.6 &   20.6 & 24.6 & 26.4 & 20.6 & 25.5 & 27.8 & 19.6 & 24.1 & 25.4 \\ 
&&0.6 &    23.3 &    30.6 &    33.6 &    22.6 &    30.4 &    33.3 &    24.9 &    32.3 &    35.5 &  22.9 & 29.6 & 32.2 & 23.8 & 29.9 & 32.2 & 24.4 & 30.9 & 34.0 \\ 
&&0.8 &   12.0   &    15.9 &    17.5 &    11.9 &    16.7 &    18.3 &    12.4 &    16.2 &    17.6 &    7.5 & 11.4 & 13.1 & 7.1 & 10.0 & 11.6 & 7.6 & 12.1 & 13.9 \\ 
&&0.9 &    5.1 &   7.9 &   9.4 &   5.6 &   8.7 &   9.8 &   4.4 &   6.9 &   8.0   &   2.9 & 4.6 & 5.8 & 3.2 & 6.0 & 7.2 & 2.4 & 4.8 & 5.8 \\ 
&&1 &   0.6 &   2.2 &   3.1 &   0.6 &   2.2 &   3.5 &   0.7 &   2.6 &   3.6 &  0.6 & 2.1 & 3.5 & 0.4 & 1.6 & 2.8 & 0.4 & 1.6 & 2.3 \\ 
 \hline
0.9&2&0 &   11.4 &    16.1 &    17.6 &    11.3 &    15.5 &    17.3 &    11.5 &    15.7 &    18.0   &  21.5 & 24.4 & 26.9 & 22.9 & 26.5 & 28.9 & 21.5 & 24.0 & 27.2 \\ 
&&0.6 &     17.6 &    23.6 &    26.2 &    19.0   &    25.5 &    28.4 &    18.0   &    24.4 &    27.0   &23.9 & 27.8 & 29.8 & 22.4 & 27.8 & 29.8 & 22.1 & 27.1 & 28.6 \\ 
&&0.8 &    10.8 &    15.1 &    16.6 &    9.9  &    13.3 &    14.8 &    10.5 &    14.6 &    16.2 &  8.0 & 10.9 & 12.4 & 7.4 & 10.5 & 12.2 & 8.2 & 11.2 & 12.6 \\ 
&&0.9 &   8.4  &    12.0   &    13.5 &    7.8  &    11.2 &    13.2 &    7.7  &    10.7 &    12.4 & 2.8 & 4.5 & 5.6 & 2.4 & 4.1 & 5.2 & 2.2 & 4.3 & 6.0 \\ 
&&1 &   1.8 &   4.2 &   6.3 &   1.8 &   4.8 &   6.6 &   2.2 &   4.5 &   6.4 & 0.8 & 2.6 & 4.1 & 0.8 & 1.8 & 3.2 & 0.6 & 2.0 & 3.3 \\ 
\hline
&5&0 &    10.0   &    14.8 &    16.7 &    10.4 &    14.8 &    16.8 &    9.4  &    13.1 &    15.2 &  19.9 & 23.6 & 25.9 & 19.2 & 24.4 & 26.9 & 18.6 & 22.1 & 23.8 \\ 
&&0.6 &    18.9 &    25.5 &    28.0   &    17.9 &    24.6 &    27.5 &    19.7 &    27.3 &    30.0   &   23.4 & 29.2 & 31.3 & 23.7 & 29.2 & 30.9 & 24.4 & 30.7 & 33.2 \\ 
&&0.8 &     10.3 &    14.2 &    15.9 &    10.7 &    14.9 &    16.4 &    10.4 &    14.3 &    15.8 & 8.8 & 12.6 & 14.6 & 7.4 & 10.8 & 12.3 & 8.2 & 12.9 & 14.4 \\ 
&&0.9 &     8.6  &    12.4 &    14.1 &    7.5  &    11.3 &    13.2 &    7.6  &    10.9 &    12.3 &  2.9 & 4.5 & 5.2 & 3.2 & 5.5 & 7.0 & 2.3 & 4.3 & 5.4 \\
&&1 &  1.8 &   4.6 &   6.2 &   2.0   &   5.0   &   6.8 &   2.7 &   4.8 &   6.5 & 0.8 & 2.4 & 3.8 & 0.6 & 2.0 & 3.5 & 0.5 & 1.8 & 2.8 \\ 
\hline
\end{tabular}
\begin{tabular}{rrr|rrr|rrr|rrr|rrr|rrr|rrr}
\hline
&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
\hline
 && & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c|}{$\tau=0.75n$} & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$} \\
$\alpha$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\%\\ \hline

0.3&2&0&    6.5 &   8.5 &   9.5 &   6.8 &   8.4 &   9.4 &   6.3 &   8.0   &   9.2 & 10.8 & 12.8 & 13.7 & 10.6 & 12.5 & 13.1 & 12.1 & 14.3 & 15.0 \\ 
&&0.6 &   15.9 &    19.0   &    20.4 &    14.4 &    17.3 &    18.4 &    14.5 &    18.1 &    19.4 &   16.1 & 19.2 & 20.3 & 16.8 & 20.2 & 21.6 & 18.1 & 20.9 & 22.2 \\ 
&&0.8 &    24.2 &    28.9 &    31.0   &    24.9 &    30.2 &    31.8 &    24.0   &    29.5 &    31.2 &  18.6 & 24.7 & 27.1 & 18.4 & 24.3 & 26.8 & 19.0 & 23.8 & 25.9 \\
&&0.9 &    15.5 &    22.1 &    24.9 &    16.9 &    23.0   &    25.1 &    16.4 &    22.0   &    23.8 &   12.6 & 19.8 & 22.4 & 13.0 & 19.9 & 21.9 & 13.1 & 18.7 & 21.6 \\ 
&&1 &    0.5 &   1.4 &   2.3 &   0.7 &   1.7 &   2.5 &   1.3 &   2.5 &   3.3 & 0.4 & 1.1 & 2.3 & 0.6 & 1.6 & 2.4 & 0.6 & 1.6 & 2.7 \\ 
 \hline
&5&0 &   4.8 &   6.5 &   7.4 &   5.5 &   7.2 &   7.9 &   5.8 &   7.6 &   8.2 &   8.9 & 10.6 & 11.3 & 8.1 & 10.0 & 10.7 & 9.9 & 12.6 & 13.3 \\ 
&&0.6 &   15.1 &    18.7 &    19.9 &    15.4 &    19.1 &    20.5 &    14.9 &    18.4 &    19.8 & 15.6 & 19.6 & 20.9 & 16.6 & 21.0 & 22.1 & 17.6 & 20.9 & 22.1 \\ 
&&0.8 &     26.6 &    32.1 &    33.8 &    25.5 &    31.6 &    33.5 &    26.1 &    31.8 &    33.7 & 22.3 & 28.6 & 30.6 & 20.6 & 26.7 & 28.8 & 21.6 & 28.1 & 30.3 \\ 
&&0.9 &    17.6 &    23.9 &    25.8 &    17.4 &    23.0   &    24.6 &    16.8 &    22.3 &    24.1 &  13.2 & 19.4 & 21.9 & 14.6 & 20.9 & 23.8 & 12.2 & 18.3 & 20.4 \\ 
&&1 &  0.5 &   1.6 &   2.4 &   0.7 &   2.0   &   2.8 &   1.4 &   2.6 &   3.3 & 0.3 & 1.4 & 2.5 & 0.8 & 1.8 & 2.5 & 0.8 & 2.4 & 2.8 \\ 
\hline
0.6&2&0 &  5.9 &   8.4 &   9.8 &   5.8 &   7.9 &   9.3 &   5.4 &   7.8 &   8.9 &   12.4 & 15.0 & 16.4 & 12.0 & 14.1 & 15.4 & 12.6 & 14.2 & 15.2 \\ 
&&0.6 &    13.4 &    17.3 &    18.4 &    12.1 &    15.4 &    16.5 &    13.1 &    16.8 &    18.2 &  16.5 & 19.4 & 20.2 & 18.2 & 22.0 & 23.2 & 15.8 & 19.3 & 20.8 \\ 
&&0.8 &  20.0   &    25.3 &    27.4 &    20.5 &    26.5 &    28.6 &    20.8 &    26.4 &    28.9 & 15.3 & 20.9 & 22.2 & 15.3 & 20.7 & 23.1 & 15.6 & 20.6 & 22.8 \\ 
&&0.9 &   16.0   &    22.2 &    24.6 &    16.8 &    23.4 &    26.3 &    15.8 &    21.4 &    23.6 &  10.8 & 17.6 & 20.8 & 10.3 & 15.8 & 18.6 & 10.8 & 16.0 & 18.6 \\ 
&&1 &   0.5 &   2.0   &   3.2 &   1.0   &   2.3 &   3.4 &   1.8 &   3.5 &   4.6 &  0.5 & 1.9 & 3.2 & 0.6 & 1.8 & 2.6 & 1.4 & 2.8 & 4.0 \\ 
\hline
&5&0 &   4.9 &   7.0   &   8.1 &   5.0   &   7.4 &   8.2 &   5.0   &   7.2 &   8.4 &  10.1 & 12.2 & 13.2 & 9.2 & 11.6 & 12.4 & 9.4 & 10.8 & 11.8 \\ 
&&0.6 &   12.8 &    17.1 &    18.7 &    14.0   &    18.1 &    19.5 &    13.3 &    17.1 &    18.7 &    16.2 & 20.1 & 21.9 & 16.6 & 20.9 & 22.4 & 17.6 & 21.1 & 22.6 \\
&&0.8 &    22.4 &    28.9 &    31.1 &    21.6 &    28.3 &    30.2 &    21.5 &    27.6 &    30.0   &   18.1 & 24.6 & 26.9 & 17.5 & 23.2 & 25.7 & 19.2 & 26.2 & 28.6 \\ 
&&0.9 &    16.1 &    22.5 &    25.0   &    16.6 &    22.9 &    25.3 &    16.1 &    22.0   &    24.2 &  10.6 & 17.3 & 19.9 & 11.8 & 18.5 & 20.4 & 10.1 & 15.8 & 17.9 \\ 
&&1 &   0.5 &   2.0   &   3.4 &   0.6 &   2.1 &   2.9 &   1.7 &   3.2 &   4.1 & 0.6 & 1.8 & 2.8 & 0.5 & 1.6 & 2.6 & 1.0 & 2.4 & 3.4 \\ 
\hline
0.9&2&0 &   5.0   &   7.5 &   8.5 &   5.7 &   8.2 &   9.7 &   5.0   &   7.5 &   9.1 &11.4 & 13.2 & 14.6 & 12.1 & 14.3 & 15.9 & 11.5 & 13.5 & 14.2 \\ 
&&0.6 &    10.8 &    14.4 &    15.7 &    10.5 &    14.1 &    15.6 &    10.6 &    14.1 &    15.6 &   16.9 & 18.9 & 20.1 & 18.0 & 20.9 & 22.0 & 16.8 & 19.5 & 20.6 \\ 
&&0.8 &     16.5 &    21.6 &    23.5 &    14.5 &    19.7 &    21.6 &    14.5 &    19.1 &    21.1 & 18.1 & 22.5 & 24.1 & 16.4 & 21.4 & 23.5 & 17.3 & 21.7 & 23.9 \\
&&0.9 &     20.7 &    28.1 &    31.2 &    19.9 &    27.1 &    30.3 &    19.6 &    26.6 &    29.3 &  10.6 & 16.0 & 18.4 & 9.7 & 14.3 & 17.4 & 10.5 & 15.8 & 18.1 \\ 
&&1 &   1.5 &   3.5 &   5.0   &   1.8 &   3.9 &   5.5 &   3.4 &   5.9 &   7.5 & 1.0 & 2.8 & 4.0 & 0.8 & 1.8 & 2.8 & 1.0 & 2.6 & 4.0 \\ 
 \hline
&5&0 &    4.4 &   7.0   &   8.2 &   4.2 &   6.4 &   7.5 &   4.5 &   6.4 &   7.7 &  9.9 & 12.2 & 13.2 & 9.6 & 11.9 & 13.2 & 8.9 & 10.8 & 11.9 \\ 
&&0.6 &  9.5  &    13.5 &    15.2 &    10.3 &    14.3 &    15.6 &    10.2 &    14.1 &    15.6 &  14.8 & 18.4 & 20.2 & 14.7 & 18.6 & 19.9 & 16.1 & 19.6 & 21.2 \\ 
&&0.8 &    16.1 &    21.5 &    23.2 &    15.9 &    21.1 &    23.3 &    16.3 &    21.6 &    23.5 &  20.0 & 25.1 & 27.2 & 17.9 & 23.0 & 25.2 & 20.1 & 26.1 & 28.8 \\ 
&&0.9 &    21.3 &    29.9 &    32.7 &    20.6 &    28.0   &    31.3 &    20.6 &    27.6 &    30.2 &  11.2 & 17.1 & 19.4 & 12.8 & 18.2 & 20.2 & 10.6 & 15.8 & 17.8 \\ 
&&1 &  1.3 &   3.6 &   5.1 &   2.2 &   4.3 &   6.0   &   3.3 &   5.9 &   7.1 & 0.7 & 2.4 & 3.3 & 0.6 & 2.2 & 3.2 & 0.9 & 2.5 & 3.4 \\ 
\hline
\end{tabular}
\begin{tabular}{rrr|rrr|rrr|rrr|rrr|rrr|rrr}
\hline
&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
\hline
 && & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c|}{$\tau=0.75n$} & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$} \\
$\alpha$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\%\\ \hline

0.3&2&0 &  3.6 &   5.1 &   6.1 &   3.5 &   4.9 &   5.8 &   3.7 &   5.3 &   6.1 &  6.0 & 7.6 & 8.4 & 6.3 & 7.6 & 8.4 & 6.8 & 8.1 & 9.0 \\ 
&&0.6 &  5.3 &   7.0   &   7.5 &   5.1 &   6.6 &   7.1 &   5.7 &   7.0   &   7.7 & 7.6 & 9.4 & 9.8 & 7.3 & 9.2 & 9.8 & 6.2 & 7.3 & 7.8 \\ 
&&0.8 &    13.7 &    16.5 &    17.6 &    14.0   &    16.9 &    17.7 &    13.1 &    16.0   &    17.2 & 11.8 & 14.8 & 16.7 & 13.9 & 16.9 & 17.8 & 11.1 & 13.8 & 15.0 \\
&&0.9 &   37.4 &    48.5 &    53.0   &    37.1 &    48.1 &    52.6 &    36.0   &    45.7 &    49.0   &  27.9 & 41.9 & 47.1 & 30.5 & 43.0 & 47.5 & 32.1 & 43.3 & 47.5 \\ 
&&1 &   0.4  &    1.7  &    2.5  &    1.1  &    2.7  &    3.8  &    3.8  &    6.6  &    7.8  &  0.4 & 1.2 & 2.2 & 1.0 & 2.3 & 3.2 & 3.1 & 5.5 & 6.8 \\ 
 \hline
&5&0 & 2.8 &   4.1 &   4.9 &   3.0   &   4.2 &   4.8 &   2.7 &   3.9 &   4.5 &  5.6 & 6.6 & 7.0 & 4.5 & 5.8 & 6.1 & 5.6 & 7.4 & 8.3 \\ 
&&0.6 &  5.3 &   7.0   &   7.4 &   5.3 &   6.9 &   7.5 &   4.9 &   6.1 &   6.7 & 5.2 & 7.0 & 7.5 & 5.4 & 6.7 & 7.2 & 6.2 & 8.0 & 8.6 \\ 
&&0.8 &     14.3 &    17.4 &    18.7 &    14.5 &    17.9 &    19.1 &    14.4 &    17.6 &    18.9 &  12.4 & 16.0 & 17.4 & 13.5 & 17.6 & 18.9 & 12.3 & 16.1 & 17.6 \\ 
&&0.9 &   39.1 &    51.5 &    56.0   &    38.6 &    50.1 &    54.1 &    37.9 &    48.8 &    52.5 &  34.6 & 48.1 & 52.5 & 33.9 & 47.4 & 52.7 & 30.7 & 43.0 & 47.8 \\ 
&&1 &    0.5  &    1.5  &    2.3  &    1.2  &    2.8  &    3.7  &    3.7  &    6.3  &    7.2  & 0.4 & 1.8 & 3.0 & 1.1 & 2.4 & 3.4 & 3.8 & 6.2 & 7.1 \\ 
 \hline
0.6&2&0 &  3.6 &   5.7 &   6.7 &   3.5 &   5.4 &   6.3 &   3.6 &   5.4 &   6.5 & 7.8 & 9.8 & 10.6 & 8.3 & 9.8 & 10.8 & 6.4 & 8.2 & 8.7 \\ 
&&0.6 &   4.9 &   6.6 &   7.3 &   5.1 &   7.0   &   7.9 &   4.4 &   6.2 &   6.9 &  7.6 & 9.9 & 10.4 & 8.0 & 10.1 & 10.6 & 7.8 & 9.4 & 10.1 \\ 
&&0.8 &   11.9 &    15.3 &    16.8 &    11.9 &    15.5 &    16.7 &    11.8 &    15.2 &    16.5 & 11.6 & 14.9 & 16.4 & 11.3 & 14.7 & 15.8 & 11.1 & 14.4 & 15.8 \\
&&0.9 &     32.4 &    44.5 &    49.3 &    30.6 &    42.4 &    47.6 &    29.9 &    41.3 &    45.5 &   22.8 & 35.5 & 40.7 & 23.9 & 34.8 & 39.9 & 22.7 & 33.6 & 38.0 \\ 
&&1 &   0.7  &    2.5  &    4.0    &    1.5  &    3.6  &    4.9  &    4.0    &    7.3  &    9.0    &0.6 & 2.0 & 3.4 & 1.1 & 2.8 & 4.2 & 3.8 & 7.4 & 9.6 \\ 
 \hline
&5&0 &  3.2 &   4.9 &   5.6 &   2.8 &   4.4 &   5.2 &   2.6 &   4.4 &   5.2 &5.6 & 7.2 & 8.3 & 5.5 & 7.2 & 7.8 & 4.3 & 6.3 & 6.7 \\ 
&&0.6 &  4.7 &   6.6 &   7.4 &   4.4 &   6.0   &   6.8 &   4.7 &   6.5 &   7.4 & 7.5 & 8.9 & 9.5 & 6.8 & 8.6 & 9.4 & 6.8 & 8.7 & 9.5 \\ 
&&0.8 &      11.8 &    15.6 &    16.8 &    11.9 &    15.7 &    17.0   &    11.8 &    15.0   &    16.6 &  12.0 & 15.7 & 17.1 & 12.4 & 16.1 & 17.8 & 12.8 & 16.2 & 17.8 \\ 
&&0.9 &    34.0   &    47.5 &    51.9 &    33   &    46.4 &    51.4 &    31.2 &    43.5 &    47.5 & 26.7 & 39.6 & 44.7 & 25.9 & 38.8 & 44.0 & 26.8 & 37.6 & 42.2 \\ 
&&1 &   0.6  &    2.0    &    2.8  &    1.5  &    3.8  &    5.3  &    4.1  &    7.1  &    8.9  &  0.6 & 2.4 & 3.2 & 1.1 & 3.0 & 4.7 & 3.1 & 6.7 & 8.4 \\ 
 \hline
0.9&2&0 &  2.9 &   4.8 &   5.8 &   2.9 &   4.8 &   5.9 &   3.0   &   4.9 &   6.0   &  7.0 & 9.2 & 10.2 & 7.5 & 9.2 & 10.9 & 7.6 & 9.5 & 10.4 \\ 
&&0.6 &   3.8 &   5.7 &   6.4 &   4.1 &   5.9 &   6.6 &   4.1 &   6.0   &   6.7 &   8.2 & 9.3 & 9.7 & 8.8 & 10.3 & 11.1 & 7.2 & 8.6 & 9.3 \\ 
&&0.8 &     8.4  &    11.4 &    12.8 &    8.2  &    11.0   &    12.2 &    7.4  &    10.5 &    11.8 &  12.9 & 15.6 & 16.8 & 12.3 & 16.4 & 17.4 & 12.8 & 16.0 & 17.1 \\ 
&&0.9 &   32.6 &    45.7 &    50.9 &    31.8 &    45.0   &    50.0   &    29.6 &    40.7 &    45.2 &  23.9 & 35.0 & 39.3 & 22.2 & 32.0 & 37.4 & 24.2 & 33.2 & 37.2 \\ 
&&1 &    1.8  &    4.4  &    5.8  &    2.4  &    5.7  &    7.5  &    5.9  &    10.3 &    12.4 & 1.1 & 3.1 & 4.8 & 1.0 & 2.6 & 3.8 & 2.3 & 5.8 & 7.7 \\ 
 \hline
&5&0 &   2.2 &   4.1 &   5.1 &   2.5 &   4.4 &   5.6 &   2.2 &   4.1 &   5.1 & 5.8 & 7.8 & 8.8 & 6.2 & 8.1 & 8.9 & 4.8 & 6.4 & 7.3 \\ 
&&0.6 &   3.7 &   5.6 &   6.5 &   4.0   &   5.8 &   6.3 &   3.9 &   5.4 &   6.2 &  7.5 & 8.3 & 8.6 & 6.3 & 8.0 & 9.0 & 7.0 & 8.7 & 9.3 \\ 
&&0.8 &     7.5  &    10.4 &    11.8 &    7.4  &    10.9 &    12.0   &    8.0    &    11.4 &    12.6 &12.9 & 16.8 & 18.4 & 12.5 & 15.9 & 17.1 & 12.9 & 16.5 & 17.9 \\ 
&&0.9 &   34.2 &    47.3 &    53.4 &    32.6 &    46.6 &    51.1 &    30.1 &    41.4 &    46.3 &  26.1 & 37.4 & 42.0 & 26.0 & 36.2 & 41.5 & 25.3 & 36.2 & 40.1 \\ 
&&1 &    1.6  &    3.9  &    5.5  &    3.1  &    6.3  &    8.2  &    6.9  &    11.2 &    12.9 & 0.9 & 2.8 & 3.6 & 0.9 & 2.9 & 4.6 & 3.0 & 5.8 & 7.6 \\ 
 \hline
\end{tabular}
\begin{tabular}{rrr|rrr|rrr|rrr|rrr|rrr|rrr}
\hline
&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
\hline
 && & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c|}{$\tau=0.75n$} & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$} \\
$\alpha$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\%\\ \hline

0.3&2&0&  0.1 &   0.1 &   0.1 &   0.0   &   0.0   &   0.0   &   0.3 &   0.3 &   0.3 &  0.4 & 0.5 & 0.5 & 0.2 & 0.2 & 0.2 & 0.8 & 0.8 & 0.8 \\ 
&&0.6 &   0.1 &   0.1 &   0.1 &   0.1 &   0.1 &   0.1 &   0.1 &   0.1 &   0.1 &  0.1 & 0.2 & 0.3 & 0.0 & 0.0 & 0.0 & 0.4 & 0.5 & 0.5 \\ 
&&0.8 &   0.1 &   0.1 &   0.1 &   0.0   &   0.0   &   0.0   &   0.1 &   0.2 &   0.2 &   0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.1 & 0.1 & 0.1 \\ 
&&0.9 &    0.2  &    0.3  &    0.3  &    0.2  &    0.2  &    0.2  &    1.9  &    2.0    &    2.0    &  0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 1.8 & 1.8 & 1.8 \\ 
&&1 &     95.4 &    98.8 &    99.2 &    99.2 &    99.6 &    99.6 &    95.7 &    97.0   &    97.3 &    96.9 & 98.6 & 99.0 & 99.5 & 99.7 & 99.7 & 95.1 & 96.3 & 96.8 \\
 \hline
&5&0 &    0.1 &   0.1 &   0.1 &   0.0   &   0.0   &   0.0   &   0.2 &   0.2 &   0.2 & 0.1 & 0.1 & 0.1 & 0.0 & 0.0 & 0.0 & 0.3 & 0.3 & 0.3 \\ 
&&0.6 &   0.0   &   0.0   &   0.0   &   0 .0  &   0.0   &   0.0   &   0.0   &   0.0   &   0.0  & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 \\ 
&&0.8 &    0.0   &   0.0   &   0.0   &   0.0   &   0.0   &   0.0   &   0.1 &   0.1 &   0.1 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.1 & 0.1 & 0.1 \\ 
&&0.9 &   0.1  &    0.1  &    0.1  &    0.2  &    0.2  &    0.2  &    1.4  &    1.4  &    1.4  & 0.0 & 0.1 & 0.1 & 0.1 & 0.1 & 0.1 & 1.0 & 1.1 & 1.1 \\ 
&&1 &    97.4 &    99.4 &    99.6 &    99.6 &    99.8 &    99.8 &    97.1 &    98.1 &    98.2 &  98.2 & 99.4 & 99.5 & 99.5 & 99.8 & 99.8 & 96.9 & 98.2 & 98.3 \\ 
   \hline
0.6&2&0 &   0.2 &   0.3 &   0.4 &   0.2 &   0.2 &   0.2 &   0.4 &   0.4 &   0.5 & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 & 0.6 & 1.0 & 1.1 & 1.1 \\ 
&&0.6 &   0.1 &   0.2 &   0.2 &   0.0   &   0.0   &   0.0   &   0.2 &   0.3 &   0.3 & 0.1 & 0.2 & 0.2 & 0.4 & 0.4 & 0.4 & 0.8 & 0.8 & 0.8 \\ 
&&0.8 &   0.2 &   0.2 &   0.2 &   0.1 &   0.1 &   0.1 &   0.2 &   0.2 &   0.2 & 0.0 & 0.0 & 0.1 & 0.1 & 0.1 & 0.1 & 0.3 & 0.3 & 0.3 \\ 
&&0.9 &   0.2  &    0.3  &    0.4  &    0.5  &    0.6  &    0.6  &    3.0    &    3.4  &    3.4  &  0.2 & 0.4 & 0.4 & 0.4 & 0.5 & 0.5 & 2.8 & 3.0 & 3.0 \\ 
&&1 &   88.3 &    96.7 &    97.9 &    96.9 &    98.8 &    99.0   &    91.3 &    94.7 &    95.2 &  92.5 & 97.2 & 97.9 & 97.4 & 98.2 & 98.3 & 90.5 & 93.9 & 94.3 \\ 
 \hline
&5&0 &  0.2 &   0.3 &   0.3 &   0.1 &   0.1 &   0.1 &   0.2 &   0.3 &   0.3 &0.3 & 0.3 & 0.4 & 0.2 & 0.2 & 0.2 & 0.6 & 0.6 & 0.6 \\ 
&&0.6 &   0.1 &   0.2 &   0.2 &   0.0   &   0.1 &   0.1 &   0.1 &   0.2 &   0.2 &  0.2 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.2 & 0.2 & 0.2 \\ 
&&0.8 &    0.1 &   0.1 &   0.1 &   0.1 &   0.1 &   0.1 &   0.1 &   0.2 &   0.2 &  0.0 & 0.1 & 0.1 & 0.0 & 0.0 & 0.0 & 0.1 & 0.1 & 0.1 \\ 
&&0.9 &     0.2  &    0.3  &    0.4  &    0.3  &    0.3  &    0.3  &    1.9  &    2.1  &    2.1  & 0.3 & 0.4 & 0.5 & 0.1 & 0.1 & 0.1 & 2.3 & 2.4 & 2.5 \\ 
&&1 &     92.3 &    97.7 &    98.4 &    98.2 &    99.3 &    99.4 &    93.5 &    96.4 &    96.8 &  94.5 & 97.7 & 98.3 & 98.7 & 99.2 & 99.3 & 93.9 & 95.9 & 96.3 \\ 
 \hline
0.9&2&0 &  0.6 &   1.1 &   1.4 &   0.7 &   0.9 &   1.0   &   0.8 &   1.0   &   1.1 &   1.5 & 1.5 & 1.5 & 1.4 & 1.4 & 1.4 & 1.6 & 1.6 & 1.6 \\ 
&&0.6 &   0.3 &   0.6 &   0.6 &   0.3 &   0.4 &   0.5 &   0.6 &   0.8 &   0.8 & 0.5 & 0.6 & 0.6 & 0.4 & 0.4 & 0.4 & 0.7 & 0.7 & 0.7 \\ 
&&0.8 &  0.3 &   0.6 &   0.6 &   0.2 &   0.2 &   0.3 &   0.3 &   0.4 &   0.4 &  0.2 & 0.3 & 0.3 & 0.3 & 0.3 & 0.3 & 0.5 & 0.7 & 0.7 \\ 
&&0.9 &   0.5  &    0.8  &    1.0    &    1.0    &    1.4  &    1.5  &    2.8  &    3.4  &    3.5  &0.8 & 0.9 & 0.9 & 0.7 & 0.7 & 0.7 & 6.0 & 6.4 & 6.4 \\ 
&&1 &    66.5 &    88.3 &    93.3 &    82.2 &    94.5 &    96.0   &    80.7 &    91.3 &    93.1 & 89.2 & 94.7 & 95.8 & 94.8 & 96.7 & 97.0 & 84.4 & 88.7 & 89.7 \\ 
 \hline
&5&0 &  0.4 &   0.8 &   1.0   &   0.4 &   0.6 &   0.6 &   0.5 &   0.6 &   0.7 &   0.7 & 0.9 & 1.0 & 0.6 & 0.6 & 0.6 & 0.8 & 0.8 & 0.9 \\ 
&&0.6 &  0.3 &   0.6 &   0.6 &   0.3 &   0.4 &   0.4 &   0.4 &   0.5 &   0.5 & 0.3 & 0.4 & 0.4 & 0.2 & 0.2 & 0.2 & 0.4 & 0.4 & 0.4 \\ 
&&0.8 &    0.2 &   0.3 &   0.3 &   0.2 &   0.3 &   0.3 &   0.3 &   0.3 &   0.3 &  0.1 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 0.3 & 0.3 & 0.3 \\ 
&&0.9 &    0.4  &    0.7  &    0.8  &    0.9  &    1.2  &    1.2  &    2.6  &    3.2  &    3.3  & 0.4 & 0.6 & 0.6 & 0.5 & 0.6 & 0.6 & 4.0 & 4.4 & 4.5 \\ 
&&1 &     71.1 &    91.0   &    94.8 &    85.6 &    95.8 &    97   &    84.4 &    93.4 &    94.6 & 89.8 & 95.7 & 96.8 & 96.3 & 98.1 & 98.3 & 89.8 & 92.8 & 93.2 \\ 
 \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rrrr|rrr|rrr|rrr}
\hline
%&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
%\hline
 && & & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$}  \\
$\alpha_1$ & $\alpha_2$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% \\ \hline
0.5 & 0.3 & 2 & 0 & 1.9 & 6.1 &10.9 & 1.4 & 5.8 &10.8 & 1.5 & 5.9 &10.7\\
 & & & 0.8 & 2.6 & 8.3 &14.4 & 2.1 & 7.4 &13.3 & 2.1 & 7.7 &13.8\\
 & & & 1 & 2.4 &  8.0 &15.3 & 3.3 &11.0& 18.2&  3.5& 11.2& 18.6\\ \hline
& & 5 & 0 & 1.2 & 5.8 &10.9&  1.7 & 5.9 &11.1 & 1.5 & 6.1& 11.9\\
& & & 0.8 & 1.9 & 7.3 & 12.7 & 2.1 & 8.0 &13.5&  1.5 & 6.5 &13.1\\
& & & 1 & 2.3 & 8.6 &14.5 & 2.7 & 9.7 &16.8 & 2.7 & 9.0 &15.4\\\hline
0.3 & 0.4 & 2 & 0 & 1.2 & 5.4& 11.1&  1.1&  5.5& 10.4 & 1.5 & 5.9 & 11.2\\
 & & & 0.8 & 2.0 & 7.3 & 13.2 & 1.6 & 7.4 & 13.4 & 2.4 & 7.9 & 13.5\\
 & & & 1 & 2.0 & 8.6 & 15.4 & 2.2 & 9.1 & 16.1 & 2.4 & 9.1 & 16.0\\\hline
 & & 5 & 0 & 1.6 & 5.9 & 10.9 & 1.4 & 6.3 & 11.7 & 1.2 & 5.6& 10.8\\
& & & 0.8 & 1.9 &  6.4 & 12.1 & 1.7 & 6.5 &12.2 & 2.2 & 6.8 & 11.9\\
& & & 1 &  2.3 & 8.7 & 15.2&  2.0&  7.9& 14.0&  2.8&  8.8& 15.6\\ \hline
0.1 & 0.1 & 2 & 0 &  1.5 & 4.5 &10.1 & 1.4 & 4.7 &10.3 & 1.8 &  4.7 & 9.5\\
& & & 0.8 & 1.1 & 5.8 & 10.7 & 1.4 & 6.3 & 11.2 & 1.4 & 6.1 & 11.4\\
& & & 1 & 2.3 & 7.1 & 12.6 & 1.4 & 6.6 & 12.2 & 1.5 & 6.1 & 12.0\\\hline
 & & 5 & 0 & 1.4 & 5.1 & 10.1 & 1.4 & 5.4 & 10.4 & 1.0 & 5.2 & 10.5\\
& & & 0.8 &  1.6 & 5.8 &11.5 & 1.5 & 5.8 & 11.5 & 1.5 & 6.4 & 11.3\\
& & & 1 & 1.3 & 6.5 & 11.7 & 1.4 & 6.2 & 11.7 & 1.7 & 6.4 & 12.6\\ \hline
\end{tabular}
\begin{tabular}{rrrr|rrr|rrr|rrr}
\hline
%&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
%\hline
 && & & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$}  \\
$\alpha_1$ & $\alpha_2$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% \\ \hline
0.5 & 0.3 & 2 & 0 & 1.0 & 5.3 & 10.3 & 1.4 & 5.9 & 10.9 & 1.6 & 5.6 & 10.6 \\ 
  & & & 0.8 & 1.6 & 5.9 & 11.1 & 1.3 & 6.2 & 11.7 & 1.4 & 5.9 & 11.1 \\ 
  & & & 1 & 1.8 & 7.3 & 12.7 & 1.9 & 7.5 & 13.5 & 1.8 & 7.1 & 13.0 \\ \hline
   & & 5 & 0 & 1.5 & 5.9 & 10.6 & 1.5 & 5.5 & 10.5 & 1.3 & 5.7 & 10.6 \\ 
   & & & 0.8 & 1.4 & 6.5 & 12.3 & 1.6 & 6.2 & 11.8 & 1.5 & 6.6 & 11.8 \\ 
   & & & 1 & 1.6 & 7.1 & 13.0 & 1.6 & 6.8 & 13.3 & 1.7 & 7.2 & 13.6 \\ \hline
  0.3 & 0.4 & 2 & 0 & 1.0 & 5.2 & 9.9 & 1.2 & 5.3 & 10.6 & 1.2 & 5.1 & 10.2 \\ 
   & & & 0.8 & 1.4 & 5.6 & 11.0 & 1.6 & 6.1 & 11.6 & 1.7 & 5.9 & 11.2 \\ 
   & & & 1 & 1.7 & 6.4 & 12.4 & 1.6 & 7.4 & 13.5 & 1.4 & 7.1 & 12.6 \\ \hline
   & & 5 & 0 & 1.5 & 5.9 & 10.5 & 1.1 & 5.3 & 10.4 & 1.2 & 5.3 & 10.4 \\ 
  & & & 0.8 & 1.7 & 6.5 & 11.6 & 1.5 & 6.1 & 11.1 & 1.5 & 6.1 & 11.5 \\ 
   & & & 1 & 1.5 & 6.8 & 12.3 & 1.6 & 7.5 & 13.8 & 1.7 & 7.1 & 13.2 \\ \hline
 0.1  &0.1 & 2 & 0 & 1.3 & 4.2 & 9.4 & 1.2 & 3.8 & 8.8 & 1.4 & 4.3 & 9.4 \\ 
   & & & 0.8 & 1.4 & 5.5 & 10.8 & 1.2 & 5.3 & 11.1 & 1.5 & 5.7 & 10.7 \\ 
  & & & 1 & 1.2 & 5.5 & 10.9 & 1.3 & 5.7 & 11.2 & 1.4 & 5.8 & 10.8 \\ \hline
   & & 5& 0 & 1.2 & 4.9 & 10.0 & 1.3 & 5.0 & 9.5 & 1.1 & 4.5 & 9.9 \\ 
   & & & 0.8 & 1.2 & 5.7 & 11.3 & 1.2 & 5.3 & 10.2 & 1.3 & 5.6 & 11.1 \\ 
   & & & 1 & 1.2 & 5.4 & 11.2 & 1.0 & 5.7 & 11.6 & 1.7 & 6.5 & 11.8 \\ 
   \hline
\end{tabular}
\begin{tabular}{rrrr|rrr|rrr|rrr}
\hline
%&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
%\hline
 && & & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$}  \\
$\alpha_1$ & $\alpha_2$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% \\ \hline
0.5 & 0.3 & 2 & 0 & 24.6 & 41.1 & 51.3 & 23.6 & 40.6 & 51.0 & 23.2 & 38.6 & 49.4 \\ 
  & & & 0.8  & 12.0 & 24.3 & 33.0 & 11.1 & 24.2 & 31.9 & 10.7 & 22.0 & 31.0 \\ 
  & & & 1 & 1.7 & 7.0 & 12.6 & 1.8 & 8.1 & 14.9 & 3.2 & 9.6 & 15.6 \\ \hline
  & & 5 & 0 & 21.3 & 37.8 & 48.5 & 21.7 & 38.6 & 48.6 & 21.6 & 38.2 & 48.6 \\ 
   & & & 0.8  & 9.0 & 20.0 & 27.3 & 9.8 & 20.5 & 28.8 & 8.9 & 20.4 & 28.8 \\ 
   & & & 1  & 1.8 & 6.9 & 12.9 & 2.0 & 8.1 & 14.1 & 3.0 & 8.2 & 15.2 \\ \hline
0.3 & 0.4 & 2 & 0  & 28.1 & 44.9 & 55.5 & 30.6 & 46.3 & 55.0 & 29.8 & 47.0 & 56.9 \\ 
   & & & 0.8 & 14.0 & 25.2 & 33.5 & 13.9 & 25.5 & 34.4 & 13.1 & 24.6 & 34.9 \\ 
  & & & 1 & 1.7 & 6.0 & 11.3 & 1.7 & 7.4 & 14.1 & 3.0 & 9.0 & 15.6 \\ \hline
  & & 5 & 0 & 28.4 & 46.0 & 55.8 & 27.5 & 46.7 & 56.6 & 29.0 & 45.4 & 56.6 \\ 
   & & & 0.8  & 11.6 & 24.1 & 33.2 & 11.1 & 23.2 & 32.1 & 11.8 & 24.6 & 34.0 \\ 
  & & & 1  & 1.6 & 7.4 & 13.0 & 2.1 & 7.8 & 13.8 & 2.3 & 7.8 & 14.2 \\ \hline
  0.1  & 0.1 & 2& 0  & 48.8 & 65.0 & 72.5 & 49.9 & 65.6 & 72.5 & 51.0 & 66.0 & 72.7 \\ 
    & & & 0.8  & 22.3 & 38.3 & 47.3 & 23.0 & 38.9 & 48.6 & 24.4 & 38.9 & 47.1 \\ 
    & & & 1 & 1.2 & 6.3 & 12.0 & 1.8 & 6.3 & 12.2 & 1.6 & 6.6 & 12.6 \\ \hline
    & &5 & 0  & 52.0 & 67.8 & 76.5 & 50.0 & 67.2 & 75.7 & 53.6 & 70.1 & 77.6 \\ 
    & & & 0.8  & 22.9 & 39.4 & 49.0 & 22.0 & 38.8 & 48.8 & 23.2 & 39.6 & 48.9 \\ 
    & & & 1  & 1.4 & 5.4 & 10.6 & 1.2 & 6.0 & 10.8 & 1.7 & 7.6 & 13.9 \\ 
\hline
\end{tabular}
\begin{tabular}{rrrr|rrr|rrr|rrr}
\hline
%&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
%\hline
 && & & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$}  \\
$\alpha_1$ & $\alpha_2$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% \\ \hline
0.5 & 0.3 & 2 & 0  & 9.9 & 21.9 & 30.8 & 11.6 & 22.9 & 32.0 & 10.5 & 21.7 & 30.0 \\ 
  & & & 0.8 & 25.2 & 45.1 & 55.6 & 28.3 & 45.9 & 55.3 & 25.9 & 43.8 & 54.3 \\ 
  & & & 1 & 1.8 & 6.9 & 13.4 & 2.6 & 9.4 & 16.0 & 4.8 & 13.5 & 20.1 \\ \hline
    & & 5 & 0 & 7.0 & 19.6 & 29.5 & 9.0 & 21.4 & 30.9 & 8.3 & 21.8 & 29.9 \\ 
    & & & 0.8 & 24.6 & 44.7 & 54.7 & 25.8 & 43.5 & 55.8 & 25.0 & 42.4 & 53.1 \\ 
   & & & 1 & 2.0 & 7.0 & 12.8 & 2.5 & 8.9 & 14.9 & 4.8 & 12.0 & 19.3 \\ \hline
  0.3 & 0.4 & 2 & 0 & 15.1 & 29.1 & 36.9 & 14.4 & 27.3 & 34.2 & 13.9 & 24.6 & 34.4 \\ 
   & & & 0.8 & 33.5 & 52.8 & 61.8 & 34.6 & 53.1 & 63.0 & 34.5 & 52.4 & 63.2 \\ 
  & & & 1 & 1.2 & 5.8 & 10.9 & 2.8 & 7.6 & 14.1 & 4.2 & 13.5 & 21.0 \\ \hline
   & & 5 & 0 & 13.2 & 25.9 & 35.6 & 11.5 & 25.4 & 35.5 & 12.8 & 25.6 & 35.6 \\ 
   & & & 0.8 & 31.3 & 53.1 & 64.6 & 33.0 & 55.4 & 64.2 & 32.8 & 52.5 & 64.5 \\ 
  & & & 1 & 1.2 & 5.3 & 11.2 & 2.1 & 7.9 & 14.6 & 4.7 & 13.0 & 20.8 \\ \hline
  0.1 & 0.1 & 2 & 0 & 25.6 & 40.4 & 48.4 & 26.2 & 40.6 & 48.3 & 26.9 & 43.0 & 50.5 \\ 
   & & & 0.8 & 56.3 & 73.0 & 81.0 & 55.9 & 74.5 & 82.4 & 57.1 & 73.2 & 80.1 \\ 
  & & & 1 & 1.1 & 5.1 & 10.0 & 2.5 & 8.1 & 14.4 & 5.1 & 15.2 & 25.0 \\ \hline
    & & 5 & 0 & 26.1 & 42.6 & 51.9 & 23.5 & 39.6 & 49.5 & 26.5 & 42.6 & 53.4 \\ 
    & & & 0.8 & 61.7 & 79.7 & 85.8 & 59.7 & 77.2 & 83.8 & 61.1 & 77.8 & 85.7 \\ 
    & & & 1 & 0.9 & 5.0 & 9.8 & 2.1 & 7.8 & 14.2 & 6.0 & 16.3 & 25.7 \\ 
  \hline
\end{tabular}
\begin{tabular}{rrrr|rrr|rrr|rrr}
\hline
%&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
%\hline
 && & & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$}  \\
$\alpha_1$ & $\alpha_2$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% \\ \hline
0.5 & 0.3 & 2 & 0   & 1.0 & 3.5 & 8.1 & 1.5 & 5.1 & 9.8 & 2.1 & 7.6 & 12.8 \\ 
& & & 0.8  & 0.9 & 4.3 & 9.5 & 2.3 & 8.9 & 16.0 & 6.8 & 18.9 & 28.2 \\ 
& & & 1 & 41.5 & 73.5 & 84.9 & 66.4 & 88.7 & 94.2 & 63.7 & 84.2 & 89.8 \\ \hline
& & 5 & 0 & 0.5 & 4.2 & 8.6 & 1.5 & 6.1 & 11.8 & 2.1 & 7.8 & 14.4 \\ 
& & & 0.8  & 1.4 & 5.3 & 10.3 & 3.1 & 10.9 & 17.6 & 6.9 & 19.0 & 29.6 \\ 
& & & 1 & 46.5 & 75.7 & 86.4 & 69.0 & 90.6 & 95.6 & 64.6 & 86.8 & 93.2 \\ \hline
0.3 & 0.4 & 2 & 0 & 0.9 & 4.4 & 9.3 & 2.3 & 7.4 & 12.3 & 3.1 & 9.0 & 15.2 \\ 
& & & 0.8  & 0.8 & 5.3 & 10.4 & 3.1 & 11.3 & 19.0 & 9.0 & 22.4 & 34.0 \\ 
& & & 1 & 57.6 & 85.4 & 93.2 & 80.7 & 95.7 & 98.3 & 76.4 & 91.8 & 96.0 \\ \hline
& & 5 & 0 & 0.9 & 4.9 & 9.4 & 1.3 & 5.8 & 10.8 & 2.4 & 8.3 & 15.3 \\ 
& & & 0.8 & 1.4 & 5.3 & 11.2 & 2.6 & 10.2 & 18.6 & 7.8 & 21.3 & 31.7 \\ 
 & & & 1 & 62.5 & 87.1 & 93.0 & 83.0 & 95.7 & 98.2 & 77.4 & 93.8 & 97.0 \\ \hline
0.1 & 0.1 & 2 & 0 & 1.8 & 4.9 & 9.4 & 3.3 & 7.6 & 13.2 & 5.6 & 11.8 & 18.1 \\ 
& & & 0.8 & 1.3 & 5.5 & 10.2 & 4.6 & 14.1 & 22.4 & 14.4 & 32.8 & 45.8 \\ 
& & & 1 & 96.6 & 99.4 & 99.7 & 99.4 & 100.0 & 100.0 & 98.7 & 99.7 & 100.0 \\ \hline
& & 5 & 0 & 1.5 & 6.7 & 11.8 & 3.4 & 9.9 & 15.2 & 5.6 & 13.0 & 19.4 \\ 
& & & 0.8  & 1.2 & 5.3 & 10.8 & 4.2 & 14.6 & 24.6 & 16.0 & 34.5 & 48.0 \\ 
& & & 1 & 98.1 & 99.7 & 99.9 & 99.8 & 100.0 & 100.0 & 99.2 & 100.0 & 100.0 \\ 
  \hline
\end{tabular}
\begin{tabular}{rrrr|rrr|rrr|rrr}
\hline
%&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
%\hline
 && & & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$}  \\
$\alpha_1$ & $\alpha_2$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% \\ \hline
0.5 & 0.3 & 2 & 0 & 1.1 & 4.3 & 7.0 & 0.8 & 3.3 & 6.6 & 1.1 & 4.2 & 7.1 \\ 
 &  & & 0.6 & 0.8 & 2.4 & 3.7 & 0.4 & 1.6 & 3.4 & 0.8 & 2.5 & 3.9 \\ 
 &  & & 0.8  & 0.5 & 2.2 & 3.5 & 0.7 & 2.0 & 3.2 & 0.8 & 1.9 & 3.6 \\ 
 &  & & 0.9 & 1.7 & 4.9 & 7.9 & 1.5 & 5.0 & 7.6 & 1.5 & 4.2 & 6.9 \\ 
 &  & & 1 & 1.8 & 7.5 & 11.7 & 1.8 & 7.3 & 13.7 & 1.6 & 6.3 & 11.2 \\ \hline
 &  & 5& 0  & 1.0 & 3.2 & 6.0 & 1.0 & 4.2 & 7.3 & 1.3 & 4.3 & 7.7 \\ 
   &  & & 0.6  & 0.8 & 2.4 & 4.0 & 0.6 & 3.0 & 4.9 & 0.5 & 2.1 & 3.8 \\ 
  &  & & 0.8  & 0.7 & 2.4 & 4.2 & 0.8 & 1.8 & 3.0 & 0.8 & 2.5 & 3.8 \\ 
  &  & & 0.9 & 1.2 & 5.1 & 8.4 & 1.0 & 3.2 & 6.0 & 1.0 & 4.1 & 6.9 \\ 
  &  & & 1 & 1.6 & 6.8 & 11.2 & 1.7 & 6.6 & 11.6 & 2.1 & 7.2 & 11.1 \\ \hline
 0.3 & 0.4 &2 & 0 & 0.9 & 3.5 & 6.8 & 0.9 & 3.9 & 6.6 & 1.0 & 3.8 & 7.2 \\ 
  &  & & 0.6  & 0.7 & 2.3 & 4.0 & 0.9 & 3.2 & 4.7 & 0.5 & 2.5 & 4.5 \\ 
 &  & & 0.8 & 0.7 & 2.2 & 3.6 & 0.7 & 1.8 & 2.9 & 0.9 & 2.1 & 3.6 \\ 
  &  & & 0.9 & 1.5 & 4.5 & 8.0 & 1.3 & 4.3 & 7.2 & 0.9 & 3.2 & 5.2 \\ 
  &  & & 1 & 1.5 & 6.2 & 10.7 & 2.0 & 6.2 & 10.7 & 1.8 & 6.5 & 10.4 \\ \hline
  &  & 5& 0 & 0.9 & 3.8 & 7.3 & 0.9 & 3.1 & 6.7 & 0.9 & 3.8 & 7.7 \\ 
  &  & & 0.6  & 0.8 & 2.0 & 4.1 & 0.7 & 2.1 & 3.6 & 0.7 & 2.8 & 5.1 \\ 
   &  & & 0.8 & 0.5 & 1.8 & 3.5 & 0.4 & 1.5 & 2.7 & 0.7 & 2.2 & 3.4 \\ 
  &  & & 0.9 & 1.2 & 3.7 & 7.0 & 1.4 & 3.5 & 7.0 & 1.1 & 3.5 & 5.9 \\ 
  &  & & 1 & 1.8 & 6.3 & 11.0 & 1.2 & 6.0 & 11.0 & 1.4 & 5.9 & 10.6 \\ \hline
 0.1& 0.1 &2 & 0.6  & 1.4 & 3.5 & 6.9 & 1.5 & 3.5 & 6.5 & 1.1 & 3.2 & 6.9 \\ 
  &  & & 0.6  & 0.8 & 2.5 & 5.0 & 0.6 & 1.7 & 3.5 & 0.8 & 2.2 & 4.3 \\ 
  &  & & 0.8 & 0.3 & 1.8 & 3.0 & 0.5 & 2.2 & 3.5 & 0.6 & 2.0 & 3.6 \\ 
  &  & & 0.9  & 1.0 & 3.1 & 5.8 & 0.9 & 3.3 & 6.2 & 0.9 & 2.8 & 5.7 \\ 
  &  & & 1 & 1.5 & 6.2 & 10.1 & 1.3 & 5.6 & 10.1 & 1.1 & 5.3 & 9.6 \\ \hline
 &  & 5 & 0  & 1.2 & 4.5 & 7.6 & 1.1 & 3.9 & 6.9 & 1.2 & 3.8 & 7.5 \\ 
  &  & & 0.6  & 0.5 & 2.9 & 4.6 & 0.4 & 1.8 & 3.9 & 0.2 & 2.1 & 4.2 \\ 
 &  & & 0.8 & 0.5 & 1.8 & 3.0 & 0.2 & 1.8 & 3.0 & 0.4 & 2.1 & 3.6 \\ 
   &  & & 0.9 & 0.8 & 3.9 & 6.5 & 1.0 & 3.6 & 6.4 & 0.9 & 2.7 & 5.9 \\ 
   &  & & 1 & 1.4 & 5.1 & 10.0 & 1.3 & 4.8 & 9.0 & 1.0 & 5.1 & 8.6 \\ 
  \hline
\end{tabular}
\begin{tabular}{rrrr|rrr|rrr|rrr}
\hline
%&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
%\hline
 && & & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$}  \\
$\alpha_1$ & $\alpha_2$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% \\ \hline
0.5 & 0.3 & 2 & 0 & 18.4 & 29.1 & 35.0 & 18.0 & 29.4 & 35.2 & 18.6 & 28.6 & 35.5 \\ 
 &  &  & 0.6 & 5.2 & 8.6 & 10.2 & 5.1 & 8.6 & 10.2 & 6.1 & 8.8 & 10.4 \\ 
  &  &  & 0.8 & 2.4 & 3.5 & 4.5 & 1.5 & 2.6 & 3.7 & 1.8 & 3.0 & 3.6 \\ 
  &  &  & 0.9 & 2.7 & 5.7 & 7.6 & 1.9 & 4.0 & 5.7 & 2.9 & 5.3 & 6.5 \\ 
  &  &  & 1 & 1.4 & 4.5 & 8.0 & 1.5 & 5.1 & 8.2 & 1.7 & 4.4 & 7.0 \\ \hline
   &  &  5 & 0 & 17.1 & 28.3 & 34.8 & 19.3 & 31.1 & 37.0 & 18.6 & 30.2 & 36.9 \\ 
 &  &  & 0.6 & 5.3 & 8.5 & 10.1 & 5.4 & 8.6 & 10.2 & 5.8 & 8.6 & 10.7 \\ 
 &  &  & 0.8 & 2.1 & 3.4 & 4.6 & 1.3 & 2.8 & 3.5 & 2.0 & 3.4 & 4.0 \\ 
  &  &  & 0.9 & 2.4 & 5.3 & 7.4 & 2.1 & 4.5 & 6.0 & 2.2 & 4.0 & 5.3 \\ 
  &  &  & 1 & 1.3 & 4.7 & 8.2 & 1.5 & 5.4 & 8.0 & 1.9 & 4.4 & 6.8 \\ \hline
  0.3 & 0.4 & 2 & 0 & 23.2 & 33.8 & 40.1 & 23.6 & 35.0 & 40.0 & 24.0 & 35.4 & 41.0 \\ 
   &  &  & 0.6 & 7.0 & 10.4 & 11.8 & 6.2 & 8.8 & 10.8 & 6.0 & 9.4 & 11.3 \\ 
  &  &  & 0.8 & 2.5 & 3.8 & 4.6 & 2.2 & 4.0 & 4.8 & 2.7 & 4.0 & 4.8 \\ 
   &  &  & 0.9 & 2.3 & 4.3 & 5.5 & 3.0 & 4.3 & 5.8 & 2.5 & 4.5 & 5.9 \\ 
   &  &  & 1 & 1.3 & 3.9 & 6.2 & 1.4 & 4.5 & 7.3 & 1.8 & 4.3 & 6.5 \\ \hline 
   &  &  5 & 0 & 23.6 & 35.2 & 40.7 & 22.9 & 36.0 & 42.1 & 21.8 & 35.5 & 41.5 \\ 
  &  &  & 0.6 & 5.8 & 9.1 & 10.7 & 6.3 & 9.9 & 11.6 & 5.6 & 8.8 & 10.2 \\ 
  &  &  & 0.8 & 2.1 & 3.4 & 4.4 & 2.1 & 3.2 & 4.0 & 2.5 & 3.7 & 4.6 \\ 
   &  &  & 0.9 & 2.2 & 4.6 & 6.1 & 2.4 & 4.2 & 6.0 & 2.1 & 3.8 & 5.3 \\ 
   &  &  & 1 & 1.4 & 4.0 & 6.9 & 1.1 & 3.7 & 6.3 & 1.7 & 4.5 & 6.4 \\ \hline
   0.1 & 0.1 & 2 & 0 & 42.0 & 52.4 & 56.2 & 41.5 & 52.8 & 56.8 & 42.5 & 53.3 & 57.6 \\ 
   &  &  & 0.6 & 8.6 & 11.3 & 13.0 & 8.6 & 10.6 & 11.8 & 8.0 & 10.3 & 11.3 \\ 
 &  &  & 0.8 & 2.3 & 3.2 & 3.7 & 1.8 & 2.6 & 3.3 & 2.0 & 2.5 & 2.6 \\ 
  &  &  & 0.9 & 1.1 & 2.1 & 3.3 & 1.4 & 2.6 & 3.0 & 1.1 & 2.1 & 2.7 \\ 
   &  &  & 1 & 0.7 & 1.8 & 3.5 & 0.9 & 2.9 & 3.9 & 0.9 & 2.4 & 4.2 \\ \hline
   &  &  5 & 0 & 44.4 & 56.8 & 61.4 & 42.6 & 53.6 & 58.9 & 44.3 & 55.4 & 60.9 \\ 
   &  &  & 0.6 & 8.8 & 11.6 & 13.1 & 9.1 & 11.6 & 12.8 & 8.4 & 11.5 & 12.3 \\ 
 &  &  & 0.8 & 1.2 & 1.8 & 2.6 & 1.4 & 2.4 & 2.6 & 2.0 & 2.6 & 3.1 \\ 
  &  &  & 0.9 & 1.1 & 2.0 & 2.5 & 1.5 & 2.6 & 3.5 & 0.9 & 2.1 & 2.5 \\ 
  &  &  & 1 & 0.8 & 2.1 & 3.6 & 0.5 & 2.1 & 3.1 & 0.8 & 2.4 & 3.3 \\ 
  \hline
\end{tabular}
\begin{tabular}{rrrr|rrr|rrr|rrr}
\hline
%&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
%\hline
 && & & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$}  \\
$\alpha_1$ & $\alpha_2$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% \\ \hline
0.5 & 0.3 & 2 & 0 & 8.4 & 13.7 & 16.6 & 9.2 & 14.9 & 17.7 & 8.5 & 13.7 & 16.7 \\ 
 &  &  & 0.6 & 11.2 & 17.0 & 20.2 & 10.2 & 16.2 & 19.6 & 12.2 & 18.4 & 21.3 \\ 
  &  &  & 0.8 & 6.7 & 10.3 & 12.3 & 8.2 & 11.8 & 13.5 & 6.9 & 10.5 & 12.2 \\ 
  &  &  & 0.9 & 6.0 & 10.4 & 12.3 & 6.9 & 10.5 & 12.7 & 5.7 & 9.0 & 11.1 \\ 
  &  &  & 1 & 1.6 & 5.0 & 7.3 & 1.7 & 5.0 & 7.3 & 2.2 & 4.9 & 6.7 \\ \hline
  &  &  5 & 0 & 7.0 & 12.4 & 14.9 & 7.6 & 13.2 & 16.1 & 6.8 & 11.9 & 14.9 \\ 
  &  &  & 0.6 & 12.0 & 18.9 & 22.6 & 10.9 & 17.3 & 20.6 & 11.8 & 17.8 & 20.9 \\ 
  &  &  & 0.8 & 7.0 & 10.4 & 12.2 & 7.0 & 10.7 & 12.6 & 6.3 & 10.8 & 12.8 \\ 
  &  &  & 0.9 & 5.7 & 9.7 & 11.5 & 6.7 & 10.7 & 12.9 & 5.4 & 8.6 & 10.6 \\ 
   &  &  & 1 & 1.1 & 4.4 & 7.0 & 1.6 & 4.6 & 7.7 & 2.6 & 6.0 & 8.6 \\ \hline
  0.3 & 0.4 & 2 & 0 & 9.3 & 15.2 & 18.0 & 10.5 & 15.8 & 18.1 & 8.8 & 13.8 & 16.0 \\ 
   &  &  & 0.6 & 14.9 & 20.6 & 23.7 & 14.8 & 20.4 & 23.0 & 14.8 & 20.2 & 23.2 \\ 
  &  &  & 0.8 & 9.0 & 12.4 & 14.2 & 8.5 & 11.7 & 13.0 & 9.6 & 13.8 & 15.9 \\ 
  &  &  & 0.9 & 7.0 & 10.5 & 12.6 & 7.4 & 10.8 & 12.8 & 5.3 & 8.7 & 10.3 \\ 
  &  &  & 1 & 0.9 & 3.2 & 5.8 & 1.2 & 3.5 & 5.8 & 1.9 & 4.6 & 6.9 \\ \hline
   &  &  5 & 0 & 9.4 & 14.4 & 17.0 & 9.8 & 15.2 & 17.5 & 8.9 & 14.8 & 17.5 \\ 
   &  &  & 0.6 & 15.1 & 22.4 & 25.0 & 13.9 & 21.9 & 24.7 & 16.4 & 23.0 & 26.4 \\ 
   &  &  & 0.8 & 7.6 & 12.6 & 14.3 & 9.3 & 13.8 & 15.6 & 8.0 & 12.6 & 14.3 \\ 
   &  &  & 0.9 & 6.8 & 11.3 & 13.4 & 5.8 & 9.6 & 11.3 & 5.7 & 8.9 & 10.7 \\ 
   &  &  & 1 & 1.2 & 4.0 & 5.4 & 1.4 & 3.5 & 5.6 & 1.6 & 3.6 & 5.7 \\ \hline
  0.1 & 0.1 &  2& 0 & 15.2 & 18.9 & 20.0 & 13.5 & 16.6 & 18.4 & 13.9 & 16.7 & 18.0 \\ 
   &  &  & 0.6 & 28.2 & 34.6 & 36.8 & 29.3 & 34.4 & 36.4 & 27.8 & 33.5 & 35.9 \\ 
  &  &  & 0.8 & 12.7 & 16.4 & 18.0 & 14.8 & 18.3 & 19.8 & 13.8 & 17.5 & 18.7 \\ 
   &  &  & 0.9 & 4.8 & 7.2 & 8.6 & 4.9 & 7.4 & 8.5 & 5.1 & 7.4 & 8.2 \\ 
   &  &  & 1 & 0.4 & 1.6 & 2.4 & 0.4 & 1.8 & 2.6 & 0.8 & 1.7 & 2.8 \\ \hline
   &  &  5 & 0 & 13.4 & 16.9 & 18.1 & 13.0 & 16.0 & 17.5 & 13.2 & 16.5 & 18.0 \\ 
   &  &  & 0.6 & 30.3 & 37.1 & 39.6 & 30.9 & 37.9 & 40.7 & 30.6 & 37.4 & 40.1 \\ 
  &  &  & 0.8 & 15.3 & 18.1 & 19.8 & 13.4 & 17.1 & 18.6 & 14.5 & 18.1 & 19.5 \\ 
   &  &  & 0.9 & 4.6 & 6.6 & 7.2 & 5.4 & 7.1 & 8.5 & 4.6 & 6.2 & 7.1 \\ 
   &  &  & 1 & 0.4 & 1.7 & 2.9 & 1.2 & 2.2 & 3.4 & 1.0 & 1.8 & 2.5 \\ 
  \hline
\end{tabular}
\begin{tabular}{rrrr|rrr|rrr|rrr}
\hline
%&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
%\hline
 && & & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$}  \\
$\alpha_1$ & $\alpha_2$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% \\ \hline
0.5 & 0.3 & 2 & 0 & 4.5 & 8.0 & 10.3 & 4.9 & 7.1 & 8.8 & 4.3 & 7.8 & 9.8 \\ 
 & & & 0.6 & 7.7 & 11.8 & 13.8 & 7.0 & 10.9 & 12.7 & 5.9 & 9.9 & 11.9 \\ 
 & & & 0.8 & 9.2 & 14.6 & 17.3 & 9.2 & 14.2 & 16.6 & 9.8 & 15.4 & 17.9 \\ 
 & & & 0.9 & 13.4 & 20.5 & 24.2 & 14.2 & 21.6 & 25.6 & 13.6 & 19.9 & 22.8 \\ 
 & & & 1 & 1.1 & 3.7 & 5.6 & 1.8 & 5.0 & 7.6 & 2.7 & 6.4 & 8.6 \\ \hline
  & & 5 & 0 & 3.4 & 6.3 & 8.2 & 4.1 & 8.2 & 10.1 & 4.0 & 6.9 & 8.4 \\ 
 & & & 0.6 & 7.0 & 11.2 & 13.7 & 7.1 & 11.9 & 13.6 & 6.3 & 10.4 & 12.8 \\ 
& & & 0.8 & 8.7 & 14.2 & 16.6 & 9.6 & 14.7 & 17.2 & 10.6 & 15.8 & 17.8 \\ 
& & & 0.9 & 12.4 & 21.9 & 26.2 & 12.2 & 20.5 & 23.9 & 12.5 & 20.2 & 23.5 \\ 
 & & & 1 & 1.2 & 4.9 & 7.4 & 1.9 & 4.6 & 7.0 & 2.9 & 6.7 & 9.0 \\ \hline
 0.3& 0.4 & 2 & 0 & 4.6 & 7.5 & 8.6 & 5.4 & 8.5 & 10.1 & 5.1 & 8.2 & 9.7 \\ 
 & & & 0.6 & 9.4 & 13.1 & 15.0 & 8.8 & 13.2 & 14.9 & 9.2 & 13.6 & 15.6 \\ 
 & & & 0.8 & 13.1 & 18.2 & 20.2 & 12.7 & 17.4 & 18.9 & 12.1 & 17.5 & 20.4 \\ 
 & & & 0.9 & 15.2 & 22.4 & 26.0 & 15.6 & 23.1 & 26.0 & 13.9 & 20.0 & 23.2 \\ 
& & & 1 & 1.0 & 3.4 & 5.6 & 1.4 & 3.5 & 5.1 & 2.4 & 4.8 & 6.7 \\ \hline
& & 5 & 0 & 4.9 & 7.8 & 9.1 & 4.4 & 7.0 & 8.9 & 4.9 & 8.2 & 9.4 \\ 
 & & & 0.6 & 9.2 & 13.2 & 15.0 & 7.8 & 12.2 & 14.3 & 8.9 & 12.5 & 13.9 \\ 
& & & 0.8 & 13.2 & 19.4 & 21.9 & 13.7 & 19.5 & 22.0 & 13.5 & 19.4 & 21.5 \\ 
 & & & 0.9 & 14.2 & 23.5 & 26.9 & 13.2 & 21.2 & 24.5 & 14.8 & 22.5 & 25.3 \\ 
 & & & 1 & 1.4 & 3.2 & 4.9 & 1.1 & 3.9 & 5.9 & 2.4 & 4.8 & 6.3 \\ \hline
0.1 & 0.1 & 2 & 0 & 5.5 & 7.6 & 8.2 & 6.3 & 8.0 & 8.6 & 6.6 & 8.3 & 8.8 \\ 
 & & & 0.6 & 15.1 & 18.0 & 18.9 & 14.4 & 17.2 & 18.5 & 15.1 & 18.1 & 19.3 \\ 
& & & 0.8 & 25.6 & 31.1 & 32.6 & 26.0 & 31.4 & 33.0 & 25.8 & 30.8 & 33.0 \\ 
 & & & 0.9 & 17.6 & 23.8 & 26.2 & 19.0 & 23.8 & 25.7 & 17.2 & 22.4 & 24.3 \\ 
& & & 1 & 0.7 & 1.2 & 2.1 & 0.8 & 1.8 & 2.9 & 1.5 & 2.5 & 3.5 \\ \hline
 & & 5 & 0 & 6.2 & 7.9 & 8.7 & 6.3 & 7.2 & 7.9 & 5.8 & 7.3 & 8.2 \\ 
 & & & 0.6 & 16.0 & 19.3 & 20.5 & 15.7 & 19.3 & 20.9 & 17.0 & 20.2 & 21.6 \\ 
& & & 0.8 & 24.2 & 29.8 & 32.0 & 27.4 & 32.1 & 34.4 & 26.7 & 32.1 & 34.2 \\ 
 & & & 0.9 & 18.4 & 25.1 & 27.1 & 17.8 & 22.8 & 25.0 & 17.3 & 22.8 & 24.5 \\ 
& & & 1 & 0.5 & 1.2 & 1.9 & 0.8 & 1.9 & 2.4 & 1.6 & 2.8 & 3.4 \\ 
  \hline
\end{tabular}
\begin{tabular}{rrrr|rrr|rrr|rrr}
\hline
%&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
%\hline
 && & & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$}  \\
$\alpha_1$ & $\alpha_2$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% \\ \hline
0.5 & 0.3 & 2 & 0 & 2.1 & 4.6 & 6.2 & 2.4 & 5.2 & 6.8 & 2.8 & 5.7 & 7.2 \\ 
& & & 0.6 & 3.4 & 6.3 & 7.2 & 3.5 & 5.7 & 7.1 & 3.4 & 5.7 & 7.3 \\ 
& & & 0.8 & 6.5 & 9.3 & 10.8 & 4.9 & 8.5 & 10.0 & 5.5 & 8.9 & 10.7 \\ 
 & & & 0.9 & 19.6 & 31.6 & 38.2 & 18.9 & 31.0 & 37.2 & 17.0 & 26.6 & 30.5 \\ 
 & & & 1 & 1.1 & 4.4 & 7.2 & 2.0 & 5.8 & 8.8 & 5.8 & 10.6 & 13.4 \\ \hline
 & & 5 & 0 & 1.8 & 4.6 & 6.2 & 2.2 & 5.6 & 7.4 & 2.2 & 4.9 & 6.3 \\ 
 & & & 0.6 & 3.1 & 5.4 & 6.6 & 3.5 & 5.6 & 7.2 & 3.3 & 5.7 & 6.8 \\ 
 & & & 0.8 & 5.8 & 9.7 & 11.7 & 4.8 & 8.0 & 9.2 & 5.7 & 10.0 & 12.2 \\ 
 & & & 0.9 & 18.2 & 31.3 & 37.1 & 19.0 & 31.4 & 36.7 & 17.0 & 27.8 & 32.8 \\ 
 & & & 1 & 1.8 & 4.8 & 7.9 & 2.9 & 6.2 & 8.8 & 4.5 & 9.2 & 12.2 \\ \hline
 0.3& 0.4& 2 & 0 & 3.0 & 5.7 & 7.4 & 2.7 & 5.2 & 6.6 & 2.4 & 4.6 & 6.4 \\ 
 & & & 0.6 & 4.3 & 7.0 & 8.2 & 4.1 & 6.5 & 8.1 & 3.9 & 6.1 & 7.5 \\ 
& & & 0.8 & 7.4 & 11.8 & 13.5 & 6.6 & 10.0 & 11.3 & 7.5 & 11.6 & 13.2 \\ 
 & & & 0.9 & 23.0 & 34.4 & 39.7 & 23.6 & 34.9 & 40.1 & 23.4 & 33.2 & 37.2 \\ 
 & & & 1 & 1.2 & 3.9 & 5.9 & 1.7 & 4.9 & 7.0 & 5.5 & 9.6 & 11.8 \\ \hline
 & & 5 & 0 & 2.8 & 5.2 & 6.4 & 2.8 & 5.1 & 6.1 & 2.6 & 4.3 & 5.4 \\ 
 & & & 0.6 & 3.9 & 6.2 & 7.2 & 3.6 & 6.2 & 6.8 & 3.4 & 5.3 & 6.3 \\ 
 & & & 0.8 & 7.5 & 11.2 & 12.6 & 7.9 & 11.9 & 13.2 & 6.7 & 10.8 & 13.0 \\ 
 & & & 0.9 & 22.8 & 35.9 & 41.8 & 22.6 & 36.5 & 42.7 & 23.8 & 35.4 & 40.9 \\ 
 & & & 1 & 1.0 & 4.1 & 6.2 & 2.1 & 5.9 & 7.7 & 4.0 & 9.0 & 11.5 \\ \hline
 0.1& 0.1& 2 & 0 & 4.0 & 5.1 & 5.6 & 3.2 & 4.7 & 5.0 & 3.7 & 4.6 & 4.9 \\ 
 & & & 0.6 & 5.8 & 6.7 & 7.2 & 5.3 & 6.8 & 7.5 & 5.6 & 7.0 & 7.2 \\ 
 & & & 0.8 & 14.1 & 16.8 & 17.8 & 13.5 & 16.2 & 17.0 & 14.6 & 17.8 & 18.8 \\ 
 & & & 0.9 & 40.1 & 51.0 & 55.6 & 38.6 & 50.3 & 53.9 & 37.9 & 47.0 & 50.1 \\ 
 & & & 1 & 0.8 & 2.1 & 2.8 & 1.1 & 3.0 & 4.3 & 3.5 & 6.2 & 7.7 \\ \hline
 & & 5 & 0 & 3.5 & 4.5 & 5.1 & 2.8 & 4.0 & 4.6 & 3.1 & 3.9 & 4.6 \\ 
 & & & 0.6 & 4.5 & 5.4 & 6.2 & 4.7 & 6.0 & 6.4 & 6.0 & 7.1 & 7.7 \\ 
 & & & 0.8 & 13.9 & 16.7 & 17.8 & 14.2 & 17.7 & 19.0 & 15.2 & 17.9 & 18.9 \\ 
& & & 0.9 & 41.7 & 54.2 & 57.7 & 40.2 & 52.6 & 57.2 & 38.2 & 48.4 & 51.5 \\ 
  & & & 1 & 0.6 & 1.8 & 2.6 & 1.0 & 2.5 & 3.1 & 3.8 & 6.5 & 7.9 \\ 
  \hline
\end{tabular}
\begin{tabular}{rrrr|rrr|rrr|rrr}
\hline
%&& & \multicolumn{9}{c|}{$F$-type statistics} & \multicolumn{9}{c}{Score statistics}\\
%\hline
 && & & \multicolumn{3}{c|}{$\tau=0.25n$}& \multicolumn{3}{c|}{$\tau=0.5n$}& \multicolumn{3}{c}{$\tau=0.75n$}  \\
$\alpha_1$ & $\alpha_2$ & $\lambda$ & $\delta$ &  1\% & 5\% & 10\%& 1\% & 5\% & 10\%& 1\% & 5\% & 10\% \\ \hline
0.5 & 0.3 & 2 & 0 & 0.3 & 1.4 & 2.0 & 0.7 & 1.3 & 1.5 & 0.5 & 1.4 & 1.7 \\ 
 & & & 0.6 & 0.4 & 0.9 & 1.1 & 0.4 & 0.8 & 0.8 & 0.5 & 1.0 & 1.1 \\ 
 & & & 0.8 & 0.2 & 0.6 & 0.9 & 0.3 & 0.4 & 0.5 & 0.4 & 0.6 & 0.9 \\ 
 & & & 0.9 & 0.7 & 1.7 & 2.2 & 0.5 & 1.6 & 1.8 & 4.9 & 6.4 & 6.8 \\ 
  & & & 1 & 40.1 & 69.4 & 80.6 & 65.5 & 86.2 & 90.8 & 59.5 & 77.5 & 82.4 \\ \hline
  & & 5 & 0 & 0.4 & 1.2 & 1.8 & 0.7 & 0.9 & 1.1 & 0.8 & 1.6 & 1.8 \\ 
  & & & 0.6 & 0.5 & 1.1 & 1.2 & 0.4 & 0.7 & 0.8 & 0.5 & 0.9 & 1.2 \\ 
  & & & 0.8 & 0.1 & 0.4 & 0.7 & 0.2 & 0.4 & 0.5 & 0.1 & 0.2 & 0.4 \\ 
  & & & 0.9 & 0.6 & 1.6 & 2.2 & 1.0 & 1.8 & 2.0 & 3.8 & 5.2 & 5.7 \\ 
   & & & 1 & 44.0 & 73.7 & 83.0 & 67.8 & 87.3 & 91.8 & 62.4 & 80.9 & 85.2 \\\hline 
 0.3 & 0.4& 2 & 0 & 0.5 & 0.9 & 1.3 & 0.6 & 0.8 & 0.9 & 1.0 & 1.5 & 1.8 \\ 
  & & & 0.6 & 0.2 & 0.6 & 0.8 & 0.2 & 0.4 & 0.4 & 0.5 & 0.8 & 0.8 \\ 
 & & & 0.8 & 0.2 & 0.8 & 0.8 & 0.1 & 0.2 & 0.3 & 0.2 & 0.4 & 0.5 \\ 
  & & & 0.9 & 0.8 & 1.4 & 2.0 & 1.0 & 1.7 & 1.8 & 4.2 & 5.2 & 5.5 \\ 
  & & & 1 & 57.5 & 83.4 & 89.5 & 80.2 & 93.6 & 95.2 & 72.6 & 85.2 & 88.0 \\ \hline
  & & 5 & 0 & 0.2 & 0.4 & 0.8 & 0.2 & 0.4 & 0.4 & 0.5 & 0.9 & 1.0 \\ 
  & & & 0.6 & 0.4 & 0.8 & 0.9 & 0.3 & 0.4 & 0.5 & 0.4 & 0.4 & 0.4 \\ 
 & & & 0.8 & 0.2 & 0.4 & 0.4 & 0.1 & 0.1 & 0.2 & 0.4 & 0.5 & 0.5 \\ 
  & & & 0.9 & 0.5 & 1.2 & 1.4 & 0.9 & 1.5 & 1.6 & 3.4 & 4.6 & 4.8 \\ 
   & & & 1 & 62.5 & 86.1 & 92.2 & 82.9 & 94.6 & 96.4 & 75.0 & 88.6 & 91.3 \\\hline 
  0.1 & 0.1 & 2 & 0 & 0.2 & 0.4 & 0.4 & 0.1 & 0.1 & 0.1 & 0.4 & 0.4 & 0.4 \\ 
  & & & 0.6 & 0.0 & 0.1 & 0.1 & 0.0 & 0.0 & 0.0 & 0.3 & 0.3 & 0.3\\ 
 & & & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
  & & & 0.9 & 0.1 & 0.2 & 0.2 & 0.2 & 0.2 & 0.2 & 1.7 & 1.8 & 1.8 \\ 
   & & & 1 & 96.2 & 98.8 & 99.1 & 99.4 & 99.6 & 99.6 & 96.2 & 97.2 & 97.4 \\\hline 
   & & 5 & 0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.2 & 0.2 & 0.2 \\ 
   & & & 0.6 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
   & & & 0.8 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 & 0.0 \\ 
   & & & 0.9 & 0.2 & 0.2 & 0.2 & 0.1 & 0.1 & 0.1 & 1.5 & 1.6 & 1.6 \\ 
   & & & 1 & 98.3 & 99.6 & 99.7 & 99.7 & 99.9 & 99.9 & 97.3 & 98.0 & 98.0 \\
  \hline
\end{tabular}
